OBCache: Optimal Brain KV Cache Pruning for Efficient Long-Context LLM Inference

Large language models (LLMs) with extended context windows enable powerful applications but impose significant memory overhead, as caching all key-value (KV) states scales linearly with sequence length and batch size. Existing cache eviction methods address this by exploiting attention sparsity, yet they typically rank tokens heuristically using accumulated attention weights without considering their true impact on attention outputs. We propose Optimal Brain Cache (OBCache), a principled framework that formulates cache eviction as a layer-wise structured pruning problem. Building upon the Optimal Brain Damage (OBD) theory, OBCache quantifies token saliency by measuring the perturbation in attention outputs induced by pruning tokens, with closed-form scores derived for isolated keys, isolated values, and joint key-value pairs. Our scores account not only for attention weights but also for information from value states and attention outputs, thereby enhancing existing eviction strategies with output-aware signals. Experiments on LLaMA and Qwen models demonstrate that replacing the heuristic scores in existing works, which estimate token saliency across different query positions, with OBCache's output-aware scores consistently improves long-context accuracy. Code is available at https://github.com/DreamSoul-AI/OBCache.

==> (inline-0) <==
\begin{tabular}{l|lcccccccccccccc}
\specialrule{1pt}{0pt}{2pt}
& ~~~\textbf{Methods} & \rotatebox[origin=c]{30}{\textbf{CWE}} & \rotatebox[origin=c]{30}{\textbf{FWE}} & \rotatebox[origin=c]{30}{\textbf{MK-1}} & \rotatebox[origin=c]{30}{\textbf{MK-2}} & \rotatebox[origin=c]{30}{\textbf{MK-3}} & \rotatebox[origin=c]{30}{\textbf{MQ}} & \rotatebox[origin=c]{30}{\textbf{MV}} & \rotatebox[origin=c]{30}{\textbf{S-1}} & \rotatebox[origin=c]{30}{\textbf{S-2}} & \rotatebox[origin=c]{30}{\textbf{S-3}} & \rotatebox[origin=c]{30}{\textbf{QA-1}} & \rotatebox[origin=c]{30}{\textbf{QA-2}} & \rotatebox[origin=c]{30}{\textbf{VT}} & \rotatebox[origin=c]{30}{\textbf{Avg.}} \\

\specialrule{1pt}{2pt}{3pt}
\Colrow&~~~   ALL KV  & 99.6 & 85.07 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 88.0 & 65.6 & 100.0 & 95.25 \\
\specialrule{1pt}{2pt}{3pt}
\specialrule{1pt}{2pt}{2pt}
\multirow{8}{*}{\rotatebox[origin=c]{90}{\fontsize{14}{16}\selectfont \textbf{10\% KV (q-Aware)}}}
&~~~ H2O & 65.2 & 42.67 & 29.6 & 8.8 & 0.0 & 34.6 & 7.0 & 44.8 & 44.8 & 1.6 & 79.2 & 59.2 & 17.92 & 33.49 \\
&\Colcell~~~ + \obcK & \Colcell 69.44 & \Colcell 41.33 & \Colcell 75.2 & \Colcell 29.6 & \Colcell 0.0 & \Colcell 51.4 & \Colcell 9.4 & \Colcell 68.8 & \Colcell 81.6 & \Colcell 1.6 & \Colcell 83.2 & \Colcell 60.8 & \Colcell 48.32 & \Colcell \textbf{47.75} \\
\cline{2-16}
&~~~ TOVA & 37.92 & 41.87 & 100.0 & 83.2 & 0.0 & 78.4 & 82.8 & 100.0 & 85.6 & 0.0 & 90.4 & 62.4 & 40.16 & 61.75 \\
&\Colcell~~~ + \obcK & \Colcell 42.48 & \Colcell 41.6 & \Colcell 99.2 & \Colcell 89.6 & \Colcell 0.0 & \Colcell 85.2 & \Colcell 84.8 & \Colcell 100.0 & \Colcell 90.4 & \Colcell 0.8 & \Colcell 90.4 & \Colcell 61.6 & \Colcell 62.24 & \Colcell \textbf{65.26} \\
\cline{2-16}
&~~~ SnapKV & 40.96 & 51.47 & 96.0 & 44.8 & 0.0 & 92.2 & 24.2 & 98.4 & 91.2 & 1.6 & 84.0 & 60.8 & 47.2 & 56.37 \\
&\Colcell~~~ + \obcK & \Colcell 36.24 & \Colcell 51.2 & \Colcell 99.2 & \Colcell 64.0 & \Colcell 0.0 & \Colcell 85.4 & \Colcell 27.0 & \Colcell 96.8 & \Colcell 92.0 & \Colcell 1.6 & \Colcell 85.6 & \Colcell 60.8 & \Colcell 76.16 & \Colcell \textbf{59.69} \\
\cline{2-16}
&~~~ AdaKV & 61.04 & 54.13 & 90.4 & 62.4 & 5.6 & 81.0 & 15.0 & 100.0 & 89.6 & 1.6 & 84.8 & 60.0 & 60.64 & 58.94 \\
&\Colcell~~~ + \obcK & \Colcell 69.44 & \Colcell 58.67 & \Colcell 99.2 & \Colcell 88.8 & \Colcell 19.2 & \Colcell 87.6 & \Colcell 40.6 & \Colcell 100.0 & \Colcell 92.8 & \Colcell 1.6 & \Colcell 87.2 & \Colcell 61.6 & \Colcell 92.48 & \Colcell \textbf{69.17} \\

\specialrule{1pt}{2pt}{2pt}
\multirow{8}{*}{\rotatebox[origin=c]{90}{\fontsize{14}{16}\selectfont \textbf{20\% KV (q-Aware)}}}
&~~~ H2O & 86.32 & 48.8 & 85.6 & 28.0 & 16.8 & 74.6 & 17.2 & 75.2 & 79.2 & 1.6 & 88.0 & 63.2 & 40.16 & 54.21 \\
&\Colcell~~~ + \obcK & \Colcell 89.04 & \Colcell 50.67 & \Colcell 99.2 & \Colcell 61.6 & \Colcell 12.8 & \Colcell 84.0 & \Colcell 35.4 & \Colcell 90.4 & \Colcell 94.4 & \Colcell 1.6 & \Colcell 92.0 & \Colcell 64.0 & \Colcell 81.6 & \Colcell \textbf{65.9} \\
\cline{2-16}
&~~~ TOVA & 64.24 & 61.6 & 99.2 & 96.0 & 0.0 & 95.8 & 97.4 & 100.0 & 88.8 & 7.2 & 91.2 & 64.0 & 92.0 & 73.65 \\
&\Colcell~~~ + \obcK & \Colcell 68.48 & \Colcell 64.27 & \Colcell 100.0 & \Colcell 96.0 & \Colcell 0.0 & \Colcell 94.6 & \Colcell 97.2 & \Colcell 99.2 & \Colcell 92.0 & \Colcell 12.0 & \Colcell 89.6 & \Colcell 64.0 & \Colcell 97.28 & \Colcell \textbf{74.97} \\
\cline{2-16}
&~~~ SnapKV & 73.44 & 59.2 & 100.0 & 72.0 & 24.0 & 96.8 & 72.4 & 100.0 & 96.8 & 1.6 & 89.6 & 63.2 & 80.48 & 71.5 \\
&\Colcell~~~ + \obcK & \Colcell 73.44 & \Colcell 61.87 & \Colcell 100.0 & \Colcell 89.6 & \Colcell 20.0 & \Colcell 91.8 & \Colcell 78.4 & \Colcell 100.0 & \Colcell 96.0 & \Colcell 1.6 & \Colcell 89.6 & \Colcell 64.0 & \Colcell 96.16 & \Colcell \textbf{74.04} \\
\cline{2-16}
&~~~ AdaKV & 89.12 & 66.13 & 97.6 & 84.8 & 36.8 & 94.8 & 71.2 & 100.0 & 96.8 & 1.6 & 87.2 & 64.0 & 90.72 & 75.44 \\
&\Colcell~~~ + \obcK & \Colcell 92.56 & \Colcell 65.07 & \Colcell 100.0 & \Colcell 99.2 & \Colcell 73.6 & \Colcell 97.0 & \Colcell 86.2 & \Colcell 100.0 & \Colcell 100.0 & \Colcell 1.6 & \Colcell 92.0 & \Colcell 67.2 & \Colcell 99.52 & \Colcell \textbf{82.61} \\

\specialrule{1pt}{2pt}{2pt}
\multirow{8}{*}{\rotatebox[origin=c]{90}{\fontsize{14}{16}\selectfont \textbf{30\% KV (q-Aware)}}}
&~~~ H2O & 94.96 & 56.8 & 99.2 & 57.6 & 34.4 & 91.0 & 41.0 & 83.2 & 94.4 & 1.6 & 88.8 & 64.0 & 65.76 & 67.13 \\
&\Colcell~~~ + \obcK & \Colcell 96.16 & \Colcell 60.0 & \Colcell 100.0 & \Colcell 88.0 & \Colcell 33.6 & \Colcell 94.2 & \Colcell 67.8 & \Colcell 96.0 & \Colcell 96.8 & \Colcell 1.6 & \Colcell 89.6 & \Colcell 64.8 & \Colcell 91.84 & \Colcell \textbf{75.42} \\
\cline{2-16}
&~~~ TOVA & 78.72 & 72.0 & 100.0 & 96.8 & 1.6 & 97.0 & 98.8 & 100.0 & 92.0 & 33.6 & 88.8 & 64.0 & 98.56 & 78.61 \\
&\Colcell~~~ + \obcK & \Colcell 82.16 & \Colcell 73.33 & \Colcell 99.2 & \Colcell 96.0 & \Colcell 3.2 & \Colcell 97.6 & \Colcell 98.8 & \Colcell 100.0 & \Colcell 93.6 & \Colcell 44.8 & \Colcell 89.6 & \Colcell 64.8 & \Colcell 99.68 & \Colcell \textbf{80.21} \\
\cline{2-16}
&~~~ SnapKV & 87.12 & 64.8 & 98.4 & 87.2 & 47.2 & 97.8 & 90.2 & 100.0 & 99.2 & 1.6 & 92.0 & 65.6 & 92.8 & 78.76 \\
&\Colcell~~~ + \obcK & \Colcell 88.8 & \Colcell 66.93 & \Colcell 100.0 & \Colcell 96.0 & \Colcell 39.2 & \Colcell 93.2 & \Colcell 89.6 & \Colcell 100.0 & \Colcell 97.6 & \Colcell 1.6 & \Colcell 91.2 & \Colcell 66.4 & \Colcell 99.04 & \Colcell \textbf{79.2} \\
\cline{2-16}
&~~~ AdaKV & 95.92 & 68.8 & 99.2 & 96.0 & 68.8 & 99.4 & 89.4 & 100.0 & 99.2 & 1.6 & 89.6 & 66.4 & 97.12 & 82.42 \\
&\Colcell~~~ + \obcK & \Colcell 97.12 & \Colcell 71.47 & \Colcell 100.0 & \Colcell 99.2 & \Colcell 97.6 & \Colcell 99.2 & \Colcell 96.8 & \Colcell 100.0 & \Colcell 100.0 & \Colcell 2.4 & \Colcell 91.2 & \Colcell 67.2 & \Colcell 99.36 & \Colcell \textbf{86.27} \\

\specialrule{1pt}{2pt}{2pt}
\multirow{8}{*}{\rotatebox[origin=c]{90}{\fontsize{14}{16}\selectfont \textbf{40\% KV (q-Aware)}}}
&~~~ H2O & 98.16 & 61.87 & 100.0 & 69.6 & 57.6 & 95.8 & 66.0 & 96.8 & 97.6 & 1.6 & 89.6 & 64.0 & 79.68 & 75.25 \\
&\Colcell~~~ + \obcK & \Colcell 98.64 & \Colcell 68.0 & \Colcell 100.0 & \Colcell 96.0 & \Colcell 65.6 & \Colcell 96.6 & \Colcell 84.2 & \Colcell 96.8 & \Colcell 97.6 & \Colcell 2.4 & \Colcell 88.8 & \Colcell 66.4 & \Colcell 95.68 & \Colcell \textbf{81.29} \\
\cline{2-16}
&~~~ TOVA & 86.88 & 76.53 & 99.2 & 96.0 & 22.4 & 98.6 & 98.2 & 100.0 & 96.8 & 65.6 & 88.0 & 64.0 & 100.0 & 84.02 \\
&\Colcell~~~ + \obcK & \Colcell 92.16 & \Colcell 77.33 & \Colcell 99.2 & \Colcell 97.6 & \Colcell 27.2 & \Colcell 98.0 & \Colcell 98.8 & \Colcell 100.0 & \Colcell 96.8 & \Colcell 73.6 & \Colcell 87.2 & \Colcell 66.4 & \Colcell 100.0 & \Colcell \textbf{85.71} \\
\cline{2-16}
&~~~ SnapKV & 95.04 & 66.13 & 99.2 & 94.4 & 73.6 & 98.8 & 96.0 & 100.0 & 99.2 & 1.6 & 91.2 & 67.2 & 96.8 & \textbf{83.01} \\
&\Colcell~~~ + \obcK & \Colcell 94.72 & \Colcell 67.47 & \Colcell 99.2 & \Colcell 99.2 & \Colcell 66.4 & \Colcell 97.2 & \Colcell 96.2 & \Colcell 100.0 & \Colcell 98.4 & \Colcell 1.6 & \Colcell 92.0 & \Colcell 66.4 & \Colcell 99.36 & \Colcell 82.93 \\
\cline{2-16}
&~~~ AdaKV & 98.32 & 74.4 & 100.0 & 99.2 & 91.2 & 100.0 & 97.6 & 100.0 & 100.0 & 2.4 & 90.4 & 65.6 & 99.36 & 86.04 \\
&\Colcell~~~ + \obcK & \Colcell 98.4 & \Colcell 76.0 & \Colcell 100.0 & \Colcell 100.0 & \Colcell 100.0 & \Colcell 100.0 & \Colcell 99.0 & \Colcell 100.0 & \Colcell 100.0 & \Colcell 18.4 & \Colcell 89.6 & \Colcell 66.4 & \Colcell 100.0 & \Colcell \textbf{88.29} \\

\specialrule{1pt}{2pt}{2pt}
\specialrule{1pt}{2pt}{2pt}
\multirow{8}{*}{\rotatebox[origin=c]{90}{\fontsize{14}{16}\selectfont \textbf{10\% KV (q-Agnostic)}}}
&~~~ H2O & 72.56 & 60.53 & 12.0 & 3.2 & 0.8 & 9.2 & 6.8 & 13.6 & 0.8 & 1.6 & 16.8 & 29.6 & 12.96 & 18.5 \\
&\Colcell~~~ + \obcK & \Colcell 73.76 & \Colcell 64.53 & \Colcell 15.2 & \Colcell 8.8 & \Colcell 0.8 & \Colcell 10.4 & \Colcell 7.8 & \Colcell 36.8 & \Colcell 4.0 & \Colcell 1.6 & \Colcell 16.8 & \Colcell 33.6 & \Colcell 28.8 & \Colcell \textbf{23.3} \\
\cline{2-16}
&~~~ TOVA & 66.72 & 6.4 & 24.0 & 0.8 & 0.0 & 4.4 & 1.6 & 39.2 & 0.8 & 0.0 & 14.4 & 30.4 & 24.96 & 16.44 \\
&\Colcell~~~ + \obcK & \Colcell 70.32 & \Colcell 10.13 & \Colcell 30.4 & \Colcell 0.8 & \Colcell 0.0 & \Colcell 5.6 & \Colcell 2.8 & \Colcell 56.8 & \Colcell 0.8 & \Colcell 0.0 & \Colcell 16.0 & \Colcell 28.0 & \Colcell 41.76 & \Colcell \textbf{20.26} \\
\cline{2-16}
&~~~ SnapKV & 10.24 & 69.6 & 19.2 & 6.4 & 1.6 & 15.0 & 10.0 & 44.8 & 6.4 & 1.6 & 14.4 & 31.2 & 21.44 & 19.38 \\
&\Colcell~~~ + \obcK & \Colcell 21.2 & \Colcell 60.27 & \Colcell 20.0 & \Colcell 8.0 & \Colcell 0.8 & \Colcell 13.4 & \Colcell 9.2 & \Colcell 66.4 & \Colcell 18.4 & \Colcell 1.6 & \Colcell 16.8 & \Colcell 32.0 & \Colcell 45.44 & \Colcell \textbf{24.12} \\
\cline{2-16}
&~~~ AdaKV & 36.8 & 72.53 & 12.8 & 8.0 & 1.6 & 11.0 & 9.0 & 45.6 & 4.0 & 1.6 & 16.0 & 32.8 & 28.0 & 21.52 \\
&\Colcell~~~ + \obcK & \Colcell 24.24 & \Colcell 68.53 & \Colcell 32.0 & \Colcell 14.4 & \Colcell 4.0 & \Colcell 17.8 & \Colcell 10.4 & \Colcell 80.0 & \Colcell 17.6 & \Colcell 1.6 & \Colcell 16.8 & \Colcell 29.6 & \Colcell 62.56 & \Colcell \textbf{29.19} \\

\specialrule{1pt}{2pt}{2pt}
\multirow{8}{*}{\rotatebox[origin=c]{90}{\fontsize{14}{16}\selectfont \textbf{20\% KV (q-Agnostic)}}}
&~~~ H2O & 89.76 & 69.6 & 22.4 & 10.4 & 1.6 & 11.2 & 8.8 & 32.8 & 4.8 & 1.6 & 32.8 & 44.0 & 28.8 & 27.58 \\
&\Colcell~~~ + \obcK & \Colcell 90.8 & \Colcell 72.27 & \Colcell 35.2 & \Colcell 25.6 & \Colcell 0.8 & \Colcell 15.6 & \Colcell 9.4 & \Colcell 54.4 & \Colcell 15.2 & \Colcell 1.6 & \Colcell 34.4 & \Colcell 44.0 & \Colcell 55.04 & \Colcell \textbf{34.95} \\
\cline{2-16}
&~~~ TOVA & 87.68 & 34.93 & 57.6 & 3.2 & 0.0 & 7.4 & 4.8 & 83.2 & 1.6 & 1.6 & 24.0 & 39.2 & 72.8 & 32.15 \\
&\Colcell~~~ + \obcK & \Colcell 90.48 & \Colcell 44.53 & \Colcell 75.2 & \Colcell 5.6 & \Colcell 0.0 & \Colcell 13.6 & \Colcell 6.4 & \Colcell 93.6 & \Colcell 1.6 & \Colcell 1.6 & \Colcell 25.6 & \Colcell 44.0 & \Colcell 77.6 & \Colcell \textbf{36.91} \\
\cline{2-16}
&~~~ SnapKV & 68.88 & 72.53 & 42.4 & 16.8 & 3.2 & 23.2 & 14.6 & 51.2 & 32.8 & 1.6 & 26.4 & 43.2 & 48.16 & 34.23 \\
&\Colcell~~~ + \obcK & \Colcell 76.4 & \Colcell 69.33 & \Colcell 49.6 & \Colcell 15.2 & \Colcell 4.0 & \Colcell 22.8 & \Colcell 11.4 & \Colcell 69.6 & \Colcell 42.4 & \Colcell 1.6 & \Colcell 26.4 & \Colcell 42.4 & \Colcell 75.2 & \Colcell \textbf{38.95} \\
\cline{2-16}
&~~~ AdaKV & 91.2 & 76.0 & 39.2 & 23.2 & 6.4 & 18.4 & 12.8 & 69.6 & 20.8 & 1.6 & 38.4 & 44.8 & 66.08 & 39.11 \\
&\Colcell~~~ + \obcK & \Colcell 91.68 & \Colcell 73.07 & \Colcell 64.8 & \Colcell 48.8 & \Colcell 27.2 & \Colcell 31.8 & \Colcell 14.2 & \Colcell 96.0 & \Colcell 51.2 & \Colcell 1.6 & \Colcell 38.4 & \Colcell 45.6 & \Colcell 91.36 & \Colcell \textbf{51.98} \\

\specialrule{1pt}{2pt}{2pt}
\multirow{8}{*}{\rotatebox[origin=c]{90}{\fontsize{14}{16}\selectfont \textbf{30\% KV (q-Agnostic)}}}
&~~~ H2O & 97.2 & 75.2 & 42.4 & 24.0 & 2.4 & 15.0 & 10.0 & 51.2 & 19.2 & 1.6 & 50.4 & 48.8 & 44.16 & 37.04 \\
&\Colcell~~~ + \obcK & \Colcell 97.2 & \Colcell 76.8 & \Colcell 50.4 & \Colcell 47.2 & \Colcell 2.4 & \Colcell 21.4 & \Colcell 11.6 & \Colcell 64.8 & \Colcell 38.4 & \Colcell 1.6 & \Colcell 47.2 & \Colcell 56.8 & \Colcell 65.44 & \Colcell \textbf{44.71} \\
\cline{2-16}
&~~~ TOVA & 95.36 & 54.67 & 80.8 & 9.6 & 0.0 & 16.8 & 7.4 & 97.6 & 2.4 & 1.6 & 39.2 & 46.4 & 95.68 & 42.12 \\
&\Colcell~~~ + \obcK & \Colcell 95.84 & \Colcell 65.33 & \Colcell 88.8 & \Colcell 12.0 & \Colcell 0.0 & \Colcell 25.8 & \Colcell 9.0 & \Colcell 100.0 & \Colcell 6.4 & \Colcell 1.6 & \Colcell 44.8 & \Colcell 52.8 & \Colcell 96.96 & \Colcell \textbf{46.1} \\
\cline{2-16}
&~~~ SnapKV & 88.16 & 77.07 & 60.0 & 28.8 & 4.8 & 31.0 & 16.0 & 67.2 & 49.6 & 1.6 & 40.8 & 48.8 & 64.32 & 44.47 \\
&\Colcell~~~ + \obcK & \Colcell 91.76 & \Colcell 73.33 & \Colcell 69.6 & \Colcell 29.6 & \Colcell 8.8 & \Colcell 34.2 & \Colcell 14.2 & \Colcell 77.6 & \Colcell 55.2 & \Colcell 1.6 & \Colcell 40.0 & \Colcell 48.0 & \Colcell 84.48 & \Colcell \textbf{48.34} \\
\cline{2-16}
&~~~ AdaKV & 97.76 & 79.47 & 61.6 & 47.2 & 18.4 & 28.4 & 15.8 & 78.4 & 40.0 & 1.6 & 51.2 & 53.6 & 83.68 & 50.55 \\
&\Colcell~~~ + \obcK & \Colcell 98.32 & \Colcell 76.27 & \Colcell 85.6 & \Colcell 77.6 & \Colcell 61.6 & \Colcell 52.8 & \Colcell 17.2 & \Colcell 100.0 & \Colcell 70.4 & \Colcell 1.6 & \Colcell 57.6 & \Colcell 55.2 & \Colcell 97.12 & \Colcell \textbf{65.49} \\

\specialrule{1pt}{2pt}{2pt}
\multirow{8}{*}{\rotatebox[origin=c]{90}{\fontsize{14}{16}\selectfont \textbf{40\% KV (q-Agnostic)}}}
&~~~ H2O & 99.36 & 78.67 & 56.0 & 35.2 & 4.8 & 21.4 & 12.0 & 60.8 & 31.2 & 1.6 & 55.2 & 53.6 & 58.4 & 43.71 \\
&\Colcell~~~ + \obcK & \Colcell 98.88 & \Colcell 77.87 & \Colcell 70.4 & \Colcell 57.6 & \Colcell 8.8 & \Colcell 25.2 & \Colcell 14.6 & \Colcell 82.4 & \Colcell 53.6 & \Colcell 1.6 & \Colcell 58.4 & \Colcell 57.6 & \Colcell 77.6 & \Colcell \textbf{52.66} \\
\cline{2-16}
&~~~ TOVA & 97.6 & 69.87 & 92.8 & 17.6 & 0.0 & 28.8 & 8.0 & 100.0 & 7.2 & 1.6 & 54.4 & 54.4 & 99.2 & 48.57 \\
&\Colcell~~~ + \obcK & \Colcell 97.84 & \Colcell 80.27 & \Colcell 94.4 & \Colcell 24.8 & \Colcell 0.0 & \Colcell 42.2 & \Colcell 13.4 & \Colcell 100.0 & \Colcell 12.0 & \Colcell 1.6 & \Colcell 59.2 & \Colcell 56.8 & \Colcell 99.36 & \Colcell \textbf{52.45} \\
\cline{2-16}
&~~~ SnapKV & 97.12 & 77.33 & 72.8 & 41.6 & 17.6 & 38.4 & 19.4 & 81.6 & 61.6 & 1.6 & 52.8 & 54.4 & 78.56 & 53.45 \\
&\Colcell~~~ + \obcK & \Colcell 95.84 & \Colcell 76.8 & \Colcell 84.8 & \Colcell 53.6 & \Colcell 12.8 & \Colcell 40.8 & \Colcell 17.8 & \Colcell 88.0 & \Colcell 67.2 & \Colcell 1.6 & \Colcell 55.2 & \Colcell 55.2 & \Colcell 91.36 & \Colcell \textbf{57.0} \\
\cline{2-16}
&~~~ AdaKV & 98.72 & 81.87 & 81.6 & 63.2 & 38.4 & 39.8 & 18.8 & 89.6 & 65.6 & 1.6 & 62.4 & 52.8 & 95.2 & 60.74 \\
&\Colcell~~~ + \obcK & \Colcell 99.04 & \Colcell 80.8 & \Colcell 93.6 & \Colcell 94.4 & \Colcell 84.8 & \Colcell 68.4 & \Colcell 27.2 & \Colcell 100.0 & \Colcell 83.2 & \Colcell 1.6 & \Colcell 63.2 & \Colcell 55.2 & \Colcell 99.52 & \Colcell \textbf{73.15} \\

\specialrule{1pt}{2pt}{2pt}
\specialrule{1pt}{2pt}{0pt}
\end{tabular}
\begin{tabular}{l|lcccccccccccccc}
\specialrule{1pt}{0pt}{2pt}
& ~~~\textbf{Methods} & \rotatebox[origin=c]{30}{\textbf{CWE}} & \rotatebox[origin=c]{30}{\textbf{FWE}} & \rotatebox[origin=c]{30}{\textbf{MK-1}} & \rotatebox[origin=c]{30}{\textbf{MK-2}} & \rotatebox[origin=c]{30}{\textbf{MK-3}} & \rotatebox[origin=c]{30}{\textbf{MQ}} & \rotatebox[origin=c]{30}{\textbf{MV}} & \rotatebox[origin=c]{30}{\textbf{S-1}} & \rotatebox[origin=c]{30}{\textbf{S-2}} & \rotatebox[origin=c]{30}{\textbf{S-3}} & \rotatebox[origin=c]{30}{\textbf{QA-1}} & \rotatebox[origin=c]{30}{\textbf{QA-2}} & \rotatebox[origin=c]{30}{\textbf{VT}} & \rotatebox[origin=c]{30}{\textbf{Avg.}} \\

\specialrule{1pt}{2pt}{3pt}
\Colrow&~~~   ALL KV  & 96.96 & 76.27 & 100.0 & 99.2 & 100.0 & 100.0 & 99.4 & 100.0 & 100.0 & 100.0 & 84.8 & 60.0 & 99.84 & 93.57 \\
\specialrule{1pt}{2pt}{3pt}
\specialrule{1pt}{2pt}{2pt}
\multirow{8}{*}{\rotatebox[origin=c]{90}{\fontsize{14}{16}\selectfont \textbf{10\% KV (q-Aware)}}}
&~~~ H2O & 60.4 & 41.87 & 11.2 & 3.2 & 0.0 & 9.6 & 8.4 & 24.8 & 0.8 & 1.6 & 71.2 & 51.2 & 10.72 & 22.69 \\
&\Colcell~~~ + \obcK & \Colcell 62.72 & \Colcell 40.27 & \Colcell 11.2 & \Colcell 4.0 & \Colcell 0.0 & \Colcell 10.4 & \Colcell 9.2 & \Colcell 44.0 & \Colcell 4.8 & \Colcell 1.6 & \Colcell 76.8 & \Colcell 52.0 & \Colcell 23.52 & \Colcell \textbf{26.19} \\
\cline{2-16}
&~~~ TOVA & 27.44 & 30.93 & 19.2 & 0.0 & 0.0 & 0.6 & 4.2 & 71.2 & 40.0 & 0.0 & 78.4 & 52.8 & 2.4 & 25.17 \\
&\Colcell~~~ + \obcK & \Colcell 36.08 & \Colcell 32.0 & \Colcell 20.0 & \Colcell 0.0 & \Colcell 0.0 & \Colcell 0.2 & \Colcell 7.4 & \Colcell 84.0 & \Colcell 49.6 & \Colcell 0.0 & \Colcell 80.0 & \Colcell 52.8 & \Colcell 14.08 & \Colcell \textbf{28.94} \\
\cline{2-16}
&~~~ SnapKV & 62.56 & 43.47 & 12.0 & 6.4 & 0.0 & 10.4 & 8.8 & 47.2 & 11.2 & 1.6 & 73.6 & 50.4 & 24.48 & 27.09 \\
&\Colcell~~~ + \obcK & \Colcell 49.6 & \Colcell 40.8 & \Colcell 12.0 & \Colcell 6.4 & \Colcell 0.8 & \Colcell 11.0 & \Colcell 9.0 & \Colcell 76.8 & \Colcell 20.8 & \Colcell 1.6 & \Colcell 80.0 & \Colcell 51.2 & \Colcell 32.0 & \Colcell \textbf{30.15} \\
\cline{2-16}
&~~~ AdaKV & 68.64 & 45.07 & 12.0 & 4.8 & 2.4 & 10.4 & 8.8 & 61.6 & 9.6 & 1.6 & 74.4 & 56.8 & 26.56 & 29.44 \\
&\Colcell~~~ + \obcK & \Colcell 48.32 & \Colcell 41.6 & \Colcell 12.0 & \Colcell 12.0 & \Colcell 0.0 & \Colcell 11.6 & \Colcell 9.0 & \Colcell 77.6 & \Colcell 26.4 & \Colcell 1.6 & \Colcell 75.2 & \Colcell 49.6 & \Colcell 20.8 & \Colcell \textbf{29.67} \\

\specialrule{1pt}{2pt}{2pt}
\multirow{8}{*}{\rotatebox[origin=c]{90}{\fontsize{14}{16}\selectfont \textbf{20\% KV (q-Aware)}}}
&~~~ H2O & 80.08 & 44.0 & 11.2 & 6.4 & 1.6 & 17.0 & 10.2 & 68.8 & 22.4 & 1.6 & 76.0 & 50.4 & 24.0 & 31.82 \\
&\Colcell~~~ + \obcK & \Colcell 85.2 & \Colcell 44.8 & \Colcell 21.6 & \Colcell 15.2 & \Colcell 0.0 & \Colcell 22.4 & \Colcell 13.8 & \Colcell 82.4 & \Colcell 60.8 & \Colcell 1.6 & \Colcell 80.0 & \Colcell 54.4 & \Colcell 42.56 & \Colcell \textbf{40.37} \\
\cline{2-16}
&~~~ TOVA & 41.2 & 45.07 & 33.6 & 0.0 & 0.0 & 7.0 & 21.8 & 98.4 & 88.0 & 0.0 & 78.4 & 56.8 & 44.8 & 39.62 \\
&\Colcell~~~ + \obcK & \Colcell 50.88 & \Colcell 47.73 & \Colcell 38.4 & \Colcell 0.0 & \Colcell 0.0 & \Colcell 10.2 & \Colcell 27.6 & \Colcell 98.4 & \Colcell 92.8 & \Colcell 0.0 & \Colcell 81.6 & \Colcell 60.0 & \Colcell 67.84 & \Colcell \textbf{44.27} \\
\cline{2-16}
&~~~ SnapKV & 81.92 & 52.53 & 17.6 & 14.4 & 4.0 & 26.4 & 13.4 & 81.6 & 63.2 & 1.6 & 82.4 & 61.6 & 59.36 & 43.08 \\
&\Colcell~~~ + \obcK & \Colcell 72.08 & \Colcell 50.93 & \Colcell 35.2 & \Colcell 21.6 & \Colcell 4.0 & \Colcell 29.2 & \Colcell 17.4 & \Colcell 95.2 & \Colcell 72.8 & \Colcell 1.6 & \Colcell 82.4 & \Colcell 58.4 & \Colcell 77.44 & \Colcell \textbf{47.56} \\
\cline{2-16}
&~~~ AdaKV & 90.88 & 54.67 & 17.6 & 22.4 & 6.4 & 25.2 & 13.0 & 90.4 & 56.8 & 1.6 & 84.0 & 57.6 & 60.32 & 44.68 \\
&\Colcell~~~ + \obcK & \Colcell 69.84 & \Colcell 54.4 & \Colcell 36.0 & \Colcell 30.4 & \Colcell 11.2 & \Colcell 30.6 & \Colcell 15.8 & \Colcell 92.0 & \Colcell 68.8 & \Colcell 1.6 & \Colcell 83.2 & \Colcell 57.6 & \Colcell 76.32 & \Colcell \textbf{48.29} \\

\specialrule{1pt}{2pt}{2pt}
\multirow{8}{*}{\rotatebox[origin=c]{90}{\fontsize{14}{16}\selectfont \textbf{30\% KV (q-Aware)}}}
&~~~ H2O & 87.84 & 45.33 & 18.4 & 16.0 & 4.0 & 29.0 & 14.8 & 84.8 & 62.4 & 1.6 & 76.8 & 57.6 & 35.2 & 41.06 \\
&\Colcell~~~ + \obcK & \Colcell 93.84 & \Colcell 50.4 & \Colcell 40.8 & \Colcell 35.2 & \Colcell 4.8 & \Colcell 45.6 & \Colcell 24.6 & \Colcell 96.8 & \Colcell 88.8 & \Colcell 1.6 & \Colcell 81.6 & \Colcell 57.6 & \Colcell 56.96 & \Colcell \textbf{52.2} \\
\cline{2-16}
&~~~ TOVA & 54.8 & 56.27 & 53.6 & 0.8 & 0.0 & 18.4 & 38.8 & 100.0 & 98.4 & 0.0 & 77.6 & 59.2 & 77.92 & 48.91 \\
&\Colcell~~~ + \obcK & \Colcell 63.52 & \Colcell 62.13 & \Colcell 64.0 & \Colcell 2.4 & \Colcell 0.0 & \Colcell 23.8 & \Colcell 49.0 & \Colcell 100.0 & \Colcell 98.4 & \Colcell 0.0 & \Colcell 77.6 & \Colcell 59.2 & \Colcell 89.12 & \Colcell \textbf{53.01} \\
\cline{2-16}
&~~~ SnapKV & 91.84 & 55.73 & 28.0 & 28.8 & 13.6 & 44.8 & 22.4 & 90.4 & 77.6 & 1.6 & 82.4 & 60.0 & 77.28 & 51.88 \\
&\Colcell~~~ + \obcK & \Colcell 84.32 & \Colcell 58.13 & \Colcell 62.4 & \Colcell 31.2 & \Colcell 12.0 & \Colcell 58.8 & \Colcell 28.8 & \Colcell 94.4 & \Colcell 88.0 & \Colcell 1.6 & \Colcell 84.8 & \Colcell 60.0 & \Colcell 93.76 & \Colcell \textbf{58.32} \\
\cline{2-16}
&~~~ AdaKV & 95.36 & 60.8 & 33.6 & 37.6 & 19.2 & 42.6 & 23.8 & 90.4 & 76.8 & 1.6 & 84.0 & 60.8 & 85.12 & 54.74 \\
&\Colcell~~~ + \obcK & \Colcell 87.2 & \Colcell 59.73 & \Colcell 60.0 & \Colcell 59.2 & \Colcell 24.8 & \Colcell 62.4 & \Colcell 27.8 & \Colcell 92.8 & \Colcell 85.6 & \Colcell 1.6 & \Colcell 82.4 & \Colcell 62.4 & \Colcell 95.68 & \Colcell \textbf{61.66} \\

\specialrule{1pt}{2pt}{2pt}
\multirow{8}{*}{\rotatebox[origin=c]{90}{\fontsize{14}{16}\selectfont \textbf{40\% KV (q-Aware)}}}
&~~~ H2O & 92.96 & 48.27 & 36.0 & 31.2 & 20.0 & 48.0 & 20.4 & 95.2 & 76.8 & 1.6 & 79.2 & 58.4 & 48.8 & 50.53 \\
&\Colcell~~~ + \obcK & \Colcell 95.28 & \Colcell 56.8 & \Colcell 70.4 & \Colcell 48.0 & \Colcell 16.0 & \Colcell 62.6 & \Colcell 29.8 & \Colcell 97.6 & \Colcell 88.8 & \Colcell 1.6 & \Colcell 81.6 & \Colcell 57.6 & \Colcell 73.6 & \Colcell \textbf{59.98} \\
\cline{2-16}
&~~~ TOVA & 64.32 & 64.53 & 73.6 & 1.6 & 0.8 & 36.6 & 58.8 & 100.0 & 98.4 & 0.8 & 79.2 & 59.2 & 90.88 & 56.06 \\
&\Colcell~~~ + \obcK & \Colcell 71.36 & \Colcell 67.2 & \Colcell 83.2 & \Colcell 1.6 & \Colcell 0.8 & \Colcell 44.8 & \Colcell 66.0 & \Colcell 100.0 & \Colcell 99.2 & \Colcell 1.6 & \Colcell 78.4 & \Colcell 61.6 & \Colcell 94.4 & \Colcell \textbf{59.24} \\
\cline{2-16}
&~~~ SnapKV & 94.24 & 60.27 & 43.2 & 36.8 & 30.4 & 60.2 & 27.0 & 95.2 & 88.0 & 1.6 & 80.8 & 60.0 & 86.08 & 58.75 \\
&\Colcell~~~ + \obcK & \Colcell 92.72 & \Colcell 61.87 & \Colcell 68.0 & \Colcell 47.2 & \Colcell 32.0 & \Colcell 75.4 & \Colcell 34.0 & \Colcell 94.4 & \Colcell 88.8 & \Colcell 1.6 & \Colcell 84.0 & \Colcell 58.4 & \Colcell 96.64 & \Colcell \textbf{64.23} \\
\cline{2-16}
&~~~ AdaKV & 97.04 & 64.27 & 54.4 & 51.2 & 48.8 & 61.2 & 28.8 & 92.8 & 85.6 & 1.6 & 83.2 & 60.0 & 93.12 & 63.23 \\
&\Colcell~~~ + \obcK & \Colcell 94.48 & \Colcell 66.13 & \Colcell 80.8 & \Colcell 73.6 & \Colcell 56.8 & \Colcell 76.6 & \Colcell 39.6 & \Colcell 92.8 & \Colcell 87.2 & \Colcell 1.6 & \Colcell 82.4 & \Colcell 59.2 & \Colcell 96.64 & \Colcell \textbf{69.83} \\

\specialrule{1pt}{2pt}{2pt}
\specialrule{1pt}{2pt}{2pt}
\multirow{8}{*}{\rotatebox[origin=c]{90}{\fontsize{14}{16}\selectfont \textbf{10\% KV (q-Agnostic)}}}
&~~~ H2O & 61.6 & 60.53 & 10.4 & 1.6 & 0.0 & 8.4 & 8.2 & 11.2 & 0.8 & 1.6 & 22.4 & 23.2 & 5.28 & 16.55 \\
&\Colcell~~~ + \obcK & \Colcell 64.08 & \Colcell 60.8 & \Colcell 11.2 & \Colcell 1.6 & \Colcell 0.0 & \Colcell 8.4 & \Colcell 8.6 & \Colcell 17.6 & \Colcell 0.8 & \Colcell 1.6 & \Colcell 22.4 & \Colcell 24.8 & \Colcell 5.6 & \Colcell \textbf{17.5} \\
\cline{2-16}
&~~~ TOVA & 63.68 & 4.8 & 1.6 & 0.0 & 0.0 & 0.4 & 0.4 & 22.4 & 0.8 & 0.0 & 20.8 & 20.8 & 0.96 & 10.51 \\
&\Colcell~~~ + \obcK & \Colcell 72.0 & \Colcell 9.33 & \Colcell 2.4 & \Colcell 0.0 & \Colcell 0.0 & \Colcell 0.6 & \Colcell 0.6 & \Colcell 29.6 & \Colcell 0.8 & \Colcell 0.0 & \Colcell 21.6 & \Colcell 20.8 & \Colcell 8.64 & \Colcell \textbf{12.8} \\
\cline{2-16}
&~~~ SnapKV & 60.32 & 57.07 & 11.2 & 2.4 & 0.0 & 9.6 & 8.8 & 19.2 & 0.8 & 1.6 & 20.8 & 23.2 & 11.2 & 17.4 \\
&\Colcell~~~ + \obcK & \Colcell 50.16 & \Colcell 54.67 & \Colcell 11.2 & \Colcell 3.2 & \Colcell 0.0 & \Colcell 9.6 & \Colcell 8.8 & \Colcell 44.0 & \Colcell 0.8 & \Colcell 1.6 & \Colcell 19.2 & \Colcell 24.0 & \Colcell 12.0 & \Colcell \textbf{18.4} \\
\cline{2-16}
&~~~ AdaKV & 67.76 & 56.53 & 11.2 & 3.2 & 3.2 & 9.6 & 8.6 & 30.4 & 0.8 & 1.6 & 21.6 & 23.2 & 8.8 & 18.96 \\
&\Colcell~~~ + \obcK & \Colcell 45.28 & \Colcell 59.47 & \Colcell 11.2 & \Colcell 4.0 & \Colcell 0.8 & \Colcell 9.6 & \Colcell 8.8 & \Colcell 58.4 & \Colcell 1.6 & \Colcell 1.6 & \Colcell 21.6 & \Colcell 24.0 & \Colcell 6.56 & \Colcell \textbf{19.45} \\

\specialrule{1pt}{2pt}{2pt}
\multirow{8}{*}{\rotatebox[origin=c]{90}{\fontsize{14}{16}\selectfont \textbf{20\% KV (q-Agnostic)}}}
&~~~ H2O & 75.2 & 65.87 & 11.2 & 2.4 & 0.0 & 9.4 & 8.6 & 28.0 & 0.8 & 1.6 & 40.0 & 35.2 & 8.0 & 22.02 \\
&\Colcell~~~ + \obcK & \Colcell 84.16 & \Colcell 64.53 & \Colcell 11.2 & \Colcell 5.6 & \Colcell 0.0 & \Colcell 9.4 & \Colcell 8.8 & \Colcell 40.0 & \Colcell 0.8 & \Colcell 1.6 & \Colcell 40.8 & \Colcell 41.6 & \Colcell 14.08 & \Colcell \textbf{24.81} \\
\cline{2-16}
&~~~ TOVA & 76.16 & 17.6 & 4.8 & 0.0 & 0.0 & 1.2 & 1.6 & 57.6 & 0.8 & 0.8 & 28.0 & 25.6 & 25.12 & 18.41 \\
&\Colcell~~~ + \obcK & \Colcell 84.64 & \Colcell 24.0 & \Colcell 4.0 & \Colcell 0.0 & \Colcell 0.0 & \Colcell 1.8 & \Colcell 1.6 & \Colcell 57.6 & \Colcell 0.8 & \Colcell 0.8 & \Colcell 30.4 & \Colcell 31.2 & \Colcell 48.32 & \Colcell \textbf{21.94} \\
\cline{2-16}
&~~~ SnapKV & 79.52 & 61.33 & 11.2 & 8.0 & 1.6 & 9.6 & 8.8 & 45.6 & 1.6 & 1.6 & 36.0 & 39.2 & 26.4 & 25.42 \\
&\Colcell~~~ + \obcK & \Colcell 72.16 & \Colcell 62.4 & \Colcell 12.0 & \Colcell 8.0 & \Colcell 0.8 & \Colcell 9.6 & \Colcell 8.8 & \Colcell 67.2 & \Colcell 1.6 & \Colcell 1.6 & \Colcell 32.8 & \Colcell 42.4 & \Colcell 37.28 & \Colcell \textbf{27.43} \\
\cline{2-16}
&~~~ AdaKV & 90.16 & 62.13 & 11.2 & 8.0 & 3.2 & 9.6 & 8.8 & 58.4 & 0.8 & 1.6 & 35.2 & 36.0 & 30.4 & 27.35 \\
&\Colcell~~~ + \obcK & \Colcell 65.92 & \Colcell 63.73 & \Colcell 11.2 & \Colcell 11.2 & \Colcell 4.8 & \Colcell 9.6 & \Colcell 8.8 & \Colcell 81.6 & \Colcell 2.4 & \Colcell 1.6 & \Colcell 38.4 & \Colcell 35.2 & \Colcell 28.48 & \Colcell \textbf{27.92} \\

\specialrule{1pt}{2pt}{2pt}
\multirow{8}{*}{\rotatebox[origin=c]{90}{\fontsize{14}{16}\selectfont \textbf{30\% KV (q-Agnostic)}}}
&~~~ H2O & 86.48 & 65.33 & 11.2 & 4.8 & 0.8 & 9.4 & 8.8 & 48.0 & 2.4 & 1.6 & 47.2 & 40.8 & 12.16 & 26.07 \\
&\Colcell~~~ + \obcK & \Colcell 92.08 & \Colcell 66.4 & \Colcell 12.0 & \Colcell 14.4 & \Colcell 0.8 & \Colcell 10.0 & \Colcell 9.0 & \Colcell 56.8 & \Colcell 3.2 & \Colcell 1.6 & \Colcell 53.6 & \Colcell 44.0 & \Colcell 22.72 & \Colcell \textbf{29.74} \\
\cline{2-16}
&~~~ TOVA & 84.64 & 25.6 & 8.0 & 0.0 & 0.0 & 3.0 & 3.2 & 83.2 & 0.8 & 0.0 & 39.2 & 37.6 & 71.2 & 27.42 \\
&\Colcell~~~ + \obcK & \Colcell 90.24 & \Colcell 33.07 & \Colcell 8.8 & \Colcell 0.0 & \Colcell 0.0 & \Colcell 5.2 & \Colcell 2.8 & \Colcell 91.2 & \Colcell 1.6 & \Colcell 0.8 & \Colcell 39.2 & \Colcell 38.4 & \Colcell 83.68 & \Colcell \textbf{30.38} \\
\cline{2-16}
&~~~ SnapKV & 90.48 & 64.27 & 12.0 & 14.4 & 4.0 & 9.6 & 8.8 & 57.6 & 3.2 & 1.6 & 47.2 & 40.8 & 43.36 & 30.56 \\
&\Colcell~~~ + \obcK & \Colcell 84.96 & \Colcell 64.53 & \Colcell 12.8 & \Colcell 16.8 & \Colcell 4.0 & \Colcell 9.6 & \Colcell 9.2 & \Colcell 81.6 & \Colcell 4.8 & \Colcell 1.6 & \Colcell 44.0 & \Colcell 44.0 & \Colcell 64.32 & \Colcell \textbf{34.02} \\
\cline{2-16}
&~~~ AdaKV & 93.92 & 68.0 & 12.8 & 18.4 & 4.0 & 9.6 & 9.0 & 72.0 & 4.8 & 1.6 & 46.4 & 40.0 & 53.76 & 33.41 \\
&\Colcell~~~ + \obcK & \Colcell 87.28 & \Colcell 66.67 & \Colcell 16.8 & \Colcell 20.8 & \Colcell 16.8 & \Colcell 10.4 & \Colcell 9.0 & \Colcell 87.2 & \Colcell 11.2 & \Colcell 1.6 & \Colcell 48.0 & \Colcell 45.6 & \Colcell 56.64 & \Colcell \textbf{36.77} \\

\specialrule{1pt}{2pt}{2pt}
\multirow{8}{*}{\rotatebox[origin=c]{90}{\fontsize{14}{16}\selectfont \textbf{40\% KV (q-Agnostic)}}}
&~~~ H2O & 90.48 & 69.07 & 11.2 & 9.6 & 2.4 & 9.6 & 8.8 & 61.6 & 1.6 & 1.6 & 60.0 & 52.0 & 21.28 & 30.71 \\
&\Colcell~~~ + \obcK & \Colcell 94.72 & \Colcell 69.87 & \Colcell 13.6 & \Colcell 32.8 & \Colcell 3.2 & \Colcell 10.8 & \Colcell 9.0 & \Colcell 69.6 & \Colcell 3.2 & \Colcell 1.6 & \Colcell 60.0 & \Colcell 49.6 & \Colcell 38.72 & \Colcell \textbf{35.13} \\
\cline{2-16}
&~~~ TOVA & 91.2 & 39.2 & 9.6 & 0.8 & 0.0 & 5.4 & 4.8 & 96.0 & 0.8 & 0.8 & 44.0 & 45.6 & 85.92 & 32.62 \\
&\Colcell~~~ + \obcK & \Colcell 93.6 & \Colcell 46.93 & \Colcell 10.4 & \Colcell 2.4 & \Colcell 0.0 & \Colcell 8.8 & \Colcell 5.8 & \Colcell 95.2 & \Colcell 1.6 & \Colcell 1.6 & \Colcell 43.2 & \Colcell 43.2 & \Colcell 92.0 & \Colcell \textbf{34.21} \\
\cline{2-16}
&~~~ SnapKV & 94.08 & 65.07 & 13.6 & 19.2 & 8.0 & 10.0 & 8.8 & 67.2 & 7.2 & 1.6 & 56.0 & 48.0 & 56.16 & 34.99 \\
&\Colcell~~~ + \obcK & \Colcell 92.8 & \Colcell 66.67 & \Colcell 19.2 & \Colcell 26.4 & \Colcell 8.8 & \Colcell 11.0 & \Colcell 9.2 & \Colcell 90.4 & \Colcell 13.6 & \Colcell 1.6 & \Colcell 57.6 & \Colcell 50.4 & \Colcell 75.84 & \Colcell \textbf{40.27} \\
\cline{2-16}
&~~~ AdaKV & 96.8 & 70.4 & 16.0 & 28.0 & 13.6 & 10.6 & 9.2 & 77.6 & 9.6 & 1.6 & 64.8 & 44.0 & 70.4 & 39.43 \\
&\Colcell~~~ + \obcK & \Colcell 93.84 & \Colcell 69.6 & \Colcell 29.6 & \Colcell 40.0 & \Colcell 35.2 & \Colcell 13.8 & \Colcell 9.4 & \Colcell 98.4 & \Colcell 28.0 & \Colcell 1.6 & \Colcell 66.4 & \Colcell 49.6 & \Colcell 84.0 & \Colcell \textbf{47.65} \\

\specialrule{1pt}{2pt}{2pt}
\specialrule{1pt}{2pt}{0pt}
\end{tabular}
\begin{tabular}{l|lcccccccccccccc}
\specialrule{1pt}{0pt}{2pt}
& ~~~\textbf{Methods} & \rotatebox[origin=c]{30}{\textbf{CWE}} & \rotatebox[origin=c]{30}{\textbf{FWE}} & \rotatebox[origin=c]{30}{\textbf{MK-1}} & \rotatebox[origin=c]{30}{\textbf{MK-2}} & \rotatebox[origin=c]{30}{\textbf{MK-3}} & \rotatebox[origin=c]{30}{\textbf{MQ}} & \rotatebox[origin=c]{30}{\textbf{MV}} & \rotatebox[origin=c]{30}{\textbf{S-1}} & \rotatebox[origin=c]{30}{\textbf{S-2}} & \rotatebox[origin=c]{30}{\textbf{S-3}} & \rotatebox[origin=c]{30}{\textbf{QA-1}} & \rotatebox[origin=c]{30}{\textbf{QA-2}} & \rotatebox[origin=c]{30}{\textbf{VT}} & \rotatebox[origin=c]{30}{\textbf{Avg.}} \\

\specialrule{1pt}{2pt}{3pt}
\Colrow&~~~   ALL KV  & 31.44 & 88.27 & 100.0 & 98.4 & 99.2 & 99.8 & 99.4 & 100.0 & 100.0 & 100.0 & 84.0 & 52.0 & 98.88 & 88.57 \\
\specialrule{1pt}{2pt}{3pt}
\specialrule{1pt}{2pt}{2pt}
\multirow{8}{*}{\rotatebox[origin=c]{90}{\fontsize{14}{16}\selectfont \textbf{10\% KV (q-Aware)}}}
&~~~ H2O & 22.72 & 69.6 & 92.8 & 20.0 & 15.2 & 91.8 & 51.6 & 98.4 & 96.8 & 4.0 & 81.6 & 50.4 & 84.64 & 59.97 \\
&\Colcell~~~ + \obcK & \Colcell 32.64 & \Colcell 69.6 & \Colcell 99.2 & \Colcell 40.0 & \Colcell 12.0 & \Colcell 93.6 & \Colcell 69.8 & \Colcell 98.4 & \Colcell 96.8 & \Colcell 5.6 & \Colcell 84.0 & \Colcell 48.8 & \Colcell 95.52 & \Colcell \textbf{65.07} \\
\cline{2-16}
&~~~ TOVA & 27.6 & 66.13 & 99.2 & 84.8 & 0.0 & 92.8 & 92.0 & 100.0 & 97.6 & 42.4 & 78.4 & 52.8 & 96.96 & 71.59 \\
&\Colcell~~~ + \obcK & \Colcell 35.12 & \Colcell 67.47 & \Colcell 99.2 & \Colcell 86.4 & \Colcell 0.0 & \Colcell 92.8 & \Colcell 93.6 & \Colcell 99.2 & \Colcell 98.4 & \Colcell 46.4 & \Colcell 82.4 & \Colcell 49.6 & \Colcell 98.72 & \Colcell \textbf{73.02} \\
\cline{2-16}
&~~~ SnapKV & 5.84 & 61.33 & 99.2 & 72.8 & 36.8 & 97.0 & 92.6 & 100.0 & 97.6 & 6.4 & 83.2 & 51.2 & 95.36 & 69.18 \\
&\Colcell~~~ + \obcK & \Colcell 9.76 & \Colcell 57.6 & \Colcell 100.0 & \Colcell 88.0 & \Colcell 24.8 & \Colcell 93.0 & \Colcell 91.2 & \Colcell 100.0 & \Colcell 98.4 & \Colcell 5.6 & \Colcell 84.0 & \Colcell 52.0 & \Colcell 97.6 & \Colcell \textbf{69.38} \\
\cline{2-16}
&~~~ AdaKV & 5.76 & 68.53 & 99.2 & 81.6 & 52.0 & 97.4 & 95.2 & 100.0 & 97.6 & 10.4 & 82.4 & 51.2 & 97.28 & 72.2 \\
&\Colcell~~~ + \obcK & \Colcell 16.24 & \Colcell 72.8 & \Colcell 99.2 & \Colcell 95.2 & \Colcell 78.4 & \Colcell 97.8 & \Colcell 97.0 & \Colcell 100.0 & \Colcell 97.6 & \Colcell 28.0 & \Colcell 83.2 & \Colcell 51.2 & \Colcell 98.24 & \Colcell \textbf{78.07} \\

\specialrule{1pt}{2pt}{2pt}
\multirow{8}{*}{\rotatebox[origin=c]{90}{\fontsize{14}{16}\selectfont \textbf{20\% KV (q-Aware)}}}
&~~~ H2O & 31.36 & 79.73 & 99.2 & 43.2 & 55.2 & 99.0 & 91.6 & 100.0 & 96.8 & 20.0 & 81.6 & 51.2 & 94.24 & 72.55 \\
&\Colcell~~~ + \obcK & \Colcell 44.48 & \Colcell 79.47 & \Colcell 100.0 & \Colcell 66.4 & \Colcell 54.4 & \Colcell 97.8 & \Colcell 94.6 & \Colcell 99.2 & \Colcell 97.6 & \Colcell 30.4 & \Colcell 84.0 & \Colcell 49.6 & \Colcell 98.24 & \Colcell \textbf{76.63} \\
\cline{2-16}
&~~~ TOVA & 31.44 & 76.53 & 98.4 & 90.4 & 0.0 & 95.8 & 97.8 & 100.0 & 98.4 & 76.8 & 79.2 & 50.4 & 99.36 & 76.5 \\
&\Colcell~~~ + \obcK & \Colcell 40.88 & \Colcell 75.73 & \Colcell 99.2 & \Colcell 94.4 & \Colcell 0.0 & \Colcell 96.6 & \Colcell 96.2 & \Colcell 99.2 & \Colcell 97.6 & \Colcell 80.0 & \Colcell 84.8 & \Colcell 50.4 & \Colcell 99.36 & \Colcell \textbf{78.03} \\
\cline{2-16}
&~~~ SnapKV & 14.56 & 70.4 & 98.4 & 94.4 & 72.8 & 98.8 & 98.0 & 100.0 & 97.6 & 48.0 & 82.4 & 52.0 & 97.92 & \textbf{78.87} \\
&\Colcell~~~ + \obcK & \Colcell 20.8 & \Colcell 68.53 & \Colcell 99.2 & \Colcell 95.2 & \Colcell 64.8 & \Colcell 98.6 & \Colcell 98.4 & \Colcell 100.0 & \Colcell 96.8 & \Colcell 47.2 & \Colcell 84.0 & \Colcell 52.0 & \Colcell 99.04 & \Colcell 78.81 \\
\cline{2-16}
&~~~ AdaKV & 19.2 & 75.2 & 100.0 & 93.6 & 88.0 & 99.4 & 99.4 & 100.0 & 99.2 & 56.0 & 84.0 & 51.2 & 99.52 & 81.9 \\
&\Colcell~~~ + \obcK & \Colcell 29.28 & \Colcell 78.67 & \Colcell 100.0 & \Colcell 97.6 & \Colcell 98.4 & \Colcell 99.6 & \Colcell 99.4 & \Colcell 100.0 & \Colcell 97.6 & \Colcell 84.0 & \Colcell 84.0 & \Colcell 51.2 & \Colcell 99.04 & \Colcell \textbf{86.06} \\

\specialrule{1pt}{2pt}{2pt}
\multirow{8}{*}{\rotatebox[origin=c]{90}{\fontsize{14}{16}\selectfont \textbf{30\% KV (q-Aware)}}}
&~~~ H2O & 31.68 & 83.2 & 99.2 & 58.4 & 76.8 & 100.0 & 97.0 & 99.2 & 98.4 & 47.2 & 82.4 & 51.2 & 96.16 & 78.53 \\
&\Colcell~~~ + \obcK & \Colcell 47.68 & \Colcell 82.93 & \Colcell 100.0 & \Colcell 79.2 & \Colcell 78.4 & \Colcell 99.4 & \Colcell 97.6 & \Colcell 99.2 & \Colcell 98.4 & \Colcell 60.0 & \Colcell 84.0 & \Colcell 50.4 & \Colcell 98.4 & \Colcell \textbf{82.74} \\
\cline{2-16}
&~~~ TOVA & 28.72 & 79.73 & 100.0 & 92.8 & 8.8 & 97.6 & 97.4 & 100.0 & 97.6 & 94.4 & 80.0 & 52.0 & 99.52 & 79.12 \\
&\Colcell~~~ + \obcK & \Colcell 45.28 & \Colcell 79.73 & \Colcell 100.0 & \Colcell 95.2 & \Colcell 9.6 & \Colcell 98.0 & \Colcell 97.2 & \Colcell 99.2 & \Colcell 97.6 & \Colcell 96.8 & \Colcell 84.8 & \Colcell 51.2 & \Colcell 99.52 & \Colcell \textbf{81.09} \\
\cline{2-16}
&~~~ SnapKV & 22.4 & 75.47 & 99.2 & 95.2 & 88.8 & 99.8 & 98.2 & 100.0 & 97.6 & 71.2 & 84.0 & 51.2 & 98.24 & 83.18 \\
&\Colcell~~~ + \obcK & \Colcell 28.8 & \Colcell 75.73 & \Colcell 98.4 & \Colcell 97.6 & \Colcell 84.0 & \Colcell 99.0 & \Colcell 98.2 & \Colcell 100.0 & \Colcell 96.8 & \Colcell 75.2 & \Colcell 84.0 & \Colcell 52.0 & \Colcell 99.04 & \Colcell \textbf{83.75} \\
\cline{2-16}
&~~~ AdaKV & 25.44 & 78.93 & 100.0 & 99.2 & 96.0 & 99.6 & 99.8 & 100.0 & 100.0 & 86.4 & 84.0 & 50.4 & 99.04 & 86.06 \\
&\Colcell~~~ + \obcK & \Colcell 33.76 & \Colcell 84.27 & \Colcell 100.0 & \Colcell 98.4 & \Colcell 98.4 & \Colcell 99.8 & \Colcell 99.4 & \Colcell 100.0 & \Colcell 100.0 & \Colcell 96.0 & \Colcell 84.0 & \Colcell 50.4 & \Colcell 99.84 & \Colcell \textbf{88.02} \\

\specialrule{1pt}{2pt}{2pt}
\multirow{8}{*}{\rotatebox[origin=c]{90}{\fontsize{14}{16}\selectfont \textbf{40\% KV (q-Aware)}}}
&~~~ H2O & 26.72 & 83.73 & 100.0 & 74.4 & 96.0 & 99.2 & 97.8 & 99.2 & 98.4 & 68.0 & 81.6 & 50.4 & 97.28 & 82.52 \\
&\Colcell~~~ + \obcK & \Colcell 47.28 & \Colcell 85.07 & \Colcell 100.0 & \Colcell 88.8 & \Colcell 92.8 & \Colcell 99.6 & \Colcell 98.8 & \Colcell 98.4 & \Colcell 98.4 & \Colcell 80.0 & \Colcell 84.0 & \Colcell 51.2 & \Colcell 99.52 & \Colcell \textbf{86.45} \\
\cline{2-16}
&~~~ TOVA & 27.92 & 83.47 & 100.0 & 95.2 & 31.2 & 98.6 & 98.6 & 100.0 & 98.4 & 100.0 & 80.0 & 51.2 & 99.52 & 81.85 \\
&\Colcell~~~ + \obcK & \Colcell 42.8 & \Colcell 82.13 & \Colcell 100.0 & \Colcell 96.0 & \Colcell 31.2 & \Colcell 97.8 & \Colcell 98.2 & \Colcell 99.2 & \Colcell 98.4 & \Colcell 99.2 & \Colcell 84.8 & \Colcell 50.4 & \Colcell 99.52 & \Colcell \textbf{83.05} \\
\cline{2-16}
&~~~ SnapKV & 24.56 & 79.47 & 100.0 & 99.2 & 94.4 & 99.2 & 99.2 & 100.0 & 98.4 & 89.6 & 84.0 & 51.2 & 98.72 & 86.0 \\
&\Colcell~~~ + \obcK & \Colcell 30.4 & \Colcell 78.67 & \Colcell 99.2 & \Colcell 98.4 & \Colcell 96.8 & \Colcell 99.6 & \Colcell 99.0 & \Colcell 100.0 & \Colcell 97.6 & \Colcell 92.0 & \Colcell 84.0 & \Colcell 51.2 & \Colcell 98.4 & \Colcell \textbf{86.56} \\
\cline{2-16}
&~~~ AdaKV & 29.12 & 82.4 & 100.0 & 98.4 & 99.2 & 99.6 & 99.6 & 100.0 & 100.0 & 94.4 & 84.0 & 51.2 & 99.04 & 87.46 \\
&\Colcell~~~ + \obcK & \Colcell 33.92 & \Colcell 86.4 & \Colcell 100.0 & \Colcell 98.4 & \Colcell 99.2 & \Colcell 99.6 & \Colcell 99.6 & \Colcell 100.0 & \Colcell 100.0 & \Colcell 98.4 & \Colcell 84.0 & \Colcell 51.2 & \Colcell 99.84 & \Colcell \textbf{88.5} \\

\specialrule{1pt}{2pt}{2pt}
\specialrule{1pt}{2pt}{2pt}
\multirow{8}{*}{\rotatebox[origin=c]{90}{\fontsize{14}{16}\selectfont \textbf{10\% KV (q-Agnostic)}}}
&~~~ H2O & 0.0 & 72.53 & 10.4 & 3.2 & 0.0 & 11.2 & 7.0 & 76.0 & 6.4 & 2.4 & 21.6 & 32.0 & 31.52 & 21.1 \\
&\Colcell~~~ + \obcK & \Colcell 0.4 & \Colcell 69.33 & \Colcell 12.0 & \Colcell 4.8 & \Colcell 0.0 & \Colcell 12.4 & \Colcell 8.6 & \Colcell 85.6 & \Colcell 8.0 & \Colcell 2.4 & \Colcell 26.4 & \Colcell 33.6 & \Colcell 54.24 & \Colcell \textbf{24.44} \\
\cline{2-16}
&~~~ TOVA & 0.0 & 29.33 & 12.0 & 0.8 & 0.0 & 9.8 & 6.0 & 95.2 & 0.8 & 2.4 & 19.2 & 29.6 & 76.32 & 21.65 \\
&\Colcell~~~ + \obcK & \Colcell 0.0 & \Colcell 39.73 & \Colcell 13.6 & \Colcell 0.0 & \Colcell 0.0 & \Colcell 10.4 & \Colcell 6.2 & \Colcell 96.8 & \Colcell 1.6 & \Colcell 2.4 & \Colcell 20.0 & \Colcell 28.0 & \Colcell 89.12 & \Colcell \textbf{23.68} \\
\cline{2-16}
&~~~ SnapKV & 0.0 & 65.07 & 12.0 & 4.8 & 0.0 & 12.8 & 8.2 & 89.6 & 8.8 & 2.4 & 25.6 & 31.2 & 57.44 & 24.45 \\
&\Colcell~~~ + \obcK & \Colcell 0.0 & \Colcell 52.8 & \Colcell 11.2 & \Colcell 4.8 & \Colcell 0.0 & \Colcell 11.8 & \Colcell 7.8 & \Colcell 100.0 & \Colcell 8.0 & \Colcell 2.4 & \Colcell 24.0 & \Colcell 36.8 & \Colcell 78.72 & \Colcell \textbf{26.02} \\
\cline{2-16}
&~~~ AdaKV & 0.0 & 72.0 & 12.0 & 8.0 & 0.8 & 13.2 & 8.6 & 92.0 & 13.6 & 2.4 & 24.8 & 30.4 & 72.16 & 26.92 \\
&\Colcell~~~ + \obcK & \Colcell 0.32 & \Colcell 71.47 & \Colcell 15.2 & \Colcell 16.8 & \Colcell 4.0 & \Colcell 14.2 & \Colcell 10.0 & \Colcell 99.2 & \Colcell 20.8 & \Colcell 2.4 & \Colcell 29.6 & \Colcell 36.8 & \Colcell 91.04 & \Colcell \textbf{31.68} \\

\specialrule{1pt}{2pt}{2pt}
\multirow{8}{*}{\rotatebox[origin=c]{90}{\fontsize{14}{16}\selectfont \textbf{20\% KV (q-Agnostic)}}}
&~~~ H2O & 0.56 & 80.27 & 20.0 & 4.8 & 0.0 & 15.2 & 11.6 & 86.4 & 18.4 & 4.0 & 26.4 & 37.6 & 51.68 & 27.45 \\
&\Colcell~~~ + \obcK & \Colcell 2.64 & \Colcell 78.4 & \Colcell 21.6 & \Colcell 12.0 & \Colcell 0.0 & \Colcell 19.2 & \Colcell 15.4 & \Colcell 93.6 & \Colcell 15.2 & \Colcell 4.0 & \Colcell 35.2 & \Colcell 38.4 & \Colcell 71.04 & \Colcell \textbf{31.28} \\
\cline{2-16}
&~~~ TOVA & 0.16 & 59.47 & 34.4 & 0.8 & 0.0 & 12.8 & 10.6 & 98.4 & 4.0 & 2.4 & 26.4 & 37.6 & 96.96 & 29.54 \\
&\Colcell~~~ + \obcK & \Colcell 0.16 & \Colcell 62.13 & \Colcell 39.2 & \Colcell 1.6 & \Colcell 0.0 & \Colcell 14.0 & \Colcell 11.6 & \Colcell 98.4 & \Colcell 5.6 & \Colcell 2.4 & \Colcell 27.2 & \Colcell 35.2 & \Colcell 98.72 & \Colcell \textbf{30.48} \\
\cline{2-16}
&~~~ SnapKV & 0.32 & 70.4 & 23.2 & 9.6 & 1.6 & 16.6 & 12.8 & 97.6 & 28.8 & 4.8 & 27.2 & 36.0 & 75.04 & 31.07 \\
&\Colcell~~~ + \obcK & \Colcell 0.48 & \Colcell 64.8 & \Colcell 20.0 & \Colcell 15.2 & \Colcell 1.6 & \Colcell 15.6 & \Colcell 11.8 & \Colcell 100.0 & \Colcell 23.2 & \Colcell 2.4 & \Colcell 32.0 & \Colcell 40.8 & \Colcell 89.12 & \Colcell \textbf{32.08} \\
\cline{2-16}
&~~~ AdaKV & 1.12 & 75.47 & 25.6 & 21.6 & 12.0 & 20.0 & 18.2 & 99.2 & 52.8 & 8.0 & 32.0 & 41.6 & 89.44 & 38.23 \\
&\Colcell~~~ + \obcK & \Colcell 2.32 & \Colcell 77.33 & \Colcell 34.4 & \Colcell 49.6 & \Colcell 26.4 & \Colcell 31.2 & \Colcell 33.4 & \Colcell 100.0 & \Colcell 77.6 & \Colcell 8.0 & \Colcell 37.6 & \Colcell 42.4 & \Colcell 97.44 & \Colcell \textbf{47.51} \\

\specialrule{1pt}{2pt}{2pt}
\multirow{8}{*}{\rotatebox[origin=c]{90}{\fontsize{14}{16}\selectfont \textbf{30\% KV (q-Agnostic)}}}
&~~~ H2O & 1.28 & 83.47 & 31.2 & 12.8 & 0.8 & 23.6 & 22.8 & 90.4 & 35.2 & 8.0 & 32.8 & 40.0 & 65.44 & 34.45 \\
&\Colcell~~~ + \obcK & \Colcell 4.64 & \Colcell 83.2 & \Colcell 37.6 & \Colcell 19.2 & \Colcell 0.8 & \Colcell 33.0 & \Colcell 32.4 & \Colcell 96.0 & \Colcell 42.4 & \Colcell 8.8 & \Colcell 38.4 & \Colcell 43.2 & \Colcell 81.28 & \Colcell \textbf{40.07} \\
\cline{2-16}
&~~~ TOVA & 0.88 & 72.27 & 55.2 & 3.2 & 0.0 & 18.6 & 24.0 & 100.0 & 8.8 & 2.4 & 29.6 & 42.4 & 98.72 & 35.08 \\
&\Colcell~~~ + \obcK & \Colcell 3.2 & \Colcell 74.13 & \Colcell 60.8 & \Colcell 5.6 & \Colcell 0.0 & \Colcell 25.0 & \Colcell 31.0 & \Colcell 99.2 & \Colcell 13.6 & \Colcell 2.4 & \Colcell 32.8 & \Colcell 40.8 & \Colcell 99.36 & \Colcell \textbf{37.53} \\
\cline{2-16}
&~~~ SnapKV & 0.88 & 73.33 & 32.8 & 15.2 & 4.8 & 23.8 & 20.2 & 100.0 & 62.4 & 11.2 & 32.8 & 43.2 & 86.4 & \textbf{39.0} \\
&\Colcell~~~ + \obcK & \Colcell 0.96 & \Colcell 71.73 & \Colcell 34.4 & \Colcell 20.8 & \Colcell 4.8 & \Colcell 22.2 & \Colcell 17.8 & \Colcell 100.0 & \Colcell 53.6 & \Colcell 7.2 & \Colcell 34.4 & \Colcell 43.2 & \Colcell 93.76 & \Colcell 38.83 \\
\cline{2-16}
&~~~ AdaKV & 2.24 & 80.0 & 52.8 & 45.6 & 31.2 & 38.0 & 43.6 & 100.0 & 81.6 & 24.0 & 39.2 & 47.2 & 97.92 & 52.57 \\
&\Colcell~~~ + \obcK & \Colcell 5.28 & \Colcell 83.47 & \Colcell 65.6 & \Colcell 72.0 & \Colcell 63.2 & \Colcell 50.0 & \Colcell 70.2 & \Colcell 100.0 & \Colcell 90.4 & \Colcell 30.4 & \Colcell 50.4 & \Colcell 46.4 & \Colcell 99.2 & \Colcell \textbf{63.58} \\

\specialrule{1pt}{2pt}{2pt}
\multirow{8}{*}{\rotatebox[origin=c]{90}{\fontsize{14}{16}\selectfont \textbf{40\% KV (q-Agnostic)}}}
&~~~ H2O & 3.76 & 84.0 & 44.8 & 20.0 & 5.6 & 37.6 & 40.6 & 92.8 & 53.6 & 17.6 & 38.4 & 43.2 & 75.84 & 42.91 \\
&\Colcell~~~ + \obcK & \Colcell 11.76 & \Colcell 82.4 & \Colcell 49.6 & \Colcell 31.2 & \Colcell 7.2 & \Colcell 42.4 & \Colcell 53.6 & \Colcell 96.8 & \Colcell 63.2 & \Colcell 17.6 & \Colcell 44.8 & \Colcell 44.8 & \Colcell 89.28 & \Colcell \textbf{48.82} \\
\cline{2-16}
&~~~ TOVA & 3.76 & 83.73 & 72.0 & 10.4 & 0.0 & 30.0 & 47.2 & 100.0 & 17.6 & 4.8 & 36.0 & 43.2 & 99.52 & 42.17 \\
&\Colcell~~~ + \obcK & \Colcell 7.04 & \Colcell 85.33 & \Colcell 76.0 & \Colcell 11.2 & \Colcell 0.0 & \Colcell 38.0 & \Colcell 52.8 & \Colcell 100.0 & \Colcell 24.8 & \Colcell 4.8 & \Colcell 39.2 & \Colcell 44.8 & \Colcell 99.52 & \Colcell \textbf{44.88} \\
\cline{2-16}
&~~~ SnapKV & 1.6 & 76.53 & 50.4 & 25.6 & 15.2 & 37.4 & 39.0 & 99.2 & 79.2 & 19.2 & 42.4 & 45.6 & 91.36 & 47.9 \\
&\Colcell~~~ + \obcK & \Colcell 2.64 & \Colcell 75.2 & \Colcell 43.2 & \Colcell 36.8 & \Colcell 15.2 & \Colcell 34.2 & \Colcell 37.4 & \Colcell 100.0 & \Colcell 76.8 & \Colcell 13.6 & \Colcell 45.6 & \Colcell 48.0 & \Colcell 95.68 & \Colcell \textbf{48.02} \\
\cline{2-16}
&~~~ AdaKV & 3.68 & 83.47 & 73.6 & 61.6 & 52.0 & 57.2 & 72.0 & 100.0 & 91.2 & 42.4 & 52.8 & 46.4 & 99.2 & 64.27 \\
&\Colcell~~~ + \obcK & \Colcell 11.28 & \Colcell 85.07 & \Colcell 88.8 & \Colcell 86.4 & \Colcell 80.8 & \Colcell 70.2 & \Colcell 86.8 & \Colcell 100.0 & \Colcell 96.8 & \Colcell 55.2 & \Colcell 62.4 & \Colcell 50.4 & \Colcell 98.72 & \Colcell \textbf{74.84} \\

\specialrule{1pt}{2pt}{2pt}
\specialrule{1pt}{2pt}{0pt}
\end{tabular}
\begin{tabular}{l|lcccccccccccccc}
\specialrule{1pt}{0pt}{2pt}
& ~~~\textbf{Methods} & \rotatebox[origin=c]{30}{\textbf{CWE}} & \rotatebox[origin=c]{30}{\textbf{FWE}} & \rotatebox[origin=c]{30}{\textbf{MK-1}} & \rotatebox[origin=c]{30}{\textbf{MK-2}} & \rotatebox[origin=c]{30}{\textbf{MK-3}} & \rotatebox[origin=c]{30}{\textbf{MQ}} & \rotatebox[origin=c]{30}{\textbf{MV}} & \rotatebox[origin=c]{30}{\textbf{S-1}} & \rotatebox[origin=c]{30}{\textbf{S-2}} & \rotatebox[origin=c]{30}{\textbf{S-3}} & \rotatebox[origin=c]{30}{\textbf{QA-1}} & \rotatebox[origin=c]{30}{\textbf{QA-2}} & \rotatebox[origin=c]{30}{\textbf{VT}} & \rotatebox[origin=c]{30}{\textbf{Avg.}} \\

\specialrule{1pt}{2pt}{3pt}
\Colrow&~~~   ALL KV  & 62.8 & 80.53 & 98.4 & 87.2 & 62.4 & 99.8 & 91.2 & 100.0 & 100.0 & 100.0 & 70.4 & 56.0 & 95.04 & 84.91 \\
\specialrule{1pt}{2pt}{3pt}
\specialrule{1pt}{2pt}{2pt}
\multirow{8}{*}{\rotatebox[origin=c]{90}{\fontsize{14}{16}\selectfont \textbf{10\% KV (q-Aware)}}}
&~~~ H2O & 31.04 & 57.87 & 21.6 & 4.0 & 0.0 & 29.6 & 7.0 & 91.2 & 35.2 & 2.4 & 60.0 & 52.0 & 72.0 & 35.69 \\
&\Colcell~~~ + \obcK & \Colcell 38.96 & \Colcell 62.93 & \Colcell 52.8 & \Colcell 4.8 & \Colcell 0.0 & \Colcell 50.2 & \Colcell 10.2 & \Colcell 91.2 & \Colcell 68.0 & \Colcell 2.4 & \Colcell 58.4 & \Colcell 50.4 & \Colcell 88.0 & \Colcell \textbf{44.48} \\
\cline{2-16}
&~~~ TOVA & 22.4 & 49.07 & 26.4 & 0.0 & 0.0 & 5.2 & 8.0 & 99.2 & 46.4 & 0.0 & 57.6 & 49.6 & 53.28 & 32.09 \\
&\Colcell~~~ + \obcK & \Colcell 26.48 & \Colcell 48.8 & \Colcell 32.0 & \Colcell 0.0 & \Colcell 0.0 & \Colcell 11.2 & \Colcell 14.2 & \Colcell 99.2 & \Colcell 66.4 & \Colcell 0.0 & \Colcell 57.6 & \Colcell 46.4 & \Colcell 63.84 & \Colcell \textbf{35.86} \\
\cline{2-16}
&~~~ SnapKV & 46.56 & 62.4 & 43.2 & 7.2 & 0.8 & 55.4 & 13.2 & 92.0 & 76.0 & 2.4 & 60.8 & 54.4 & 92.96 & 46.72 \\
&\Colcell~~~ + \obcK & \Colcell 40.48 & \Colcell 59.73 & \Colcell 71.2 & \Colcell 8.0 & \Colcell 0.8 & \Colcell 65.0 & \Colcell 18.0 & \Colcell 100.0 & \Colcell 84.0 & \Colcell 2.4 & \Colcell 66.4 & \Colcell 53.6 & \Colcell 95.68 & \Colcell \textbf{51.18} \\
\cline{2-16}
&~~~ AdaKV & 45.2 & 65.6 & 60.8 & 7.2 & 1.6 & 64.4 & 16.6 & 95.2 & 87.2 & 2.4 & 61.6 & 55.2 & 92.64 & 50.43 \\
&\Colcell~~~ + \obcK & \Colcell 40.64 & \Colcell 59.73 & \Colcell 75.2 & \Colcell 14.4 & \Colcell 2.4 & \Colcell 70.0 & \Colcell 19.6 & \Colcell 99.2 & \Colcell 86.4 & \Colcell 3.2 & \Colcell 66.4 & \Colcell 56.0 & \Colcell 96.96 & \Colcell \textbf{53.09} \\

\specialrule{1pt}{2pt}{2pt}
\multirow{8}{*}{\rotatebox[origin=c]{90}{\fontsize{14}{16}\selectfont \textbf{20\% KV (q-Aware)}}}
&~~~ H2O & 38.08 & 68.27 & 55.2 & 7.2 & 2.4 & 66.0 & 16.2 & 92.0 & 80.8 & 2.4 & 61.6 & 53.6 & 82.24 & 48.15 \\
&\Colcell~~~ + \obcK & \Colcell 47.04 & \Colcell 70.4 & \Colcell 72.0 & \Colcell 14.4 & \Colcell 0.8 & \Colcell 71.0 & \Colcell 28.0 & \Colcell 98.4 & \Colcell 87.2 & \Colcell 2.4 & \Colcell 63.2 & \Colcell 58.4 & \Colcell 92.0 & \Colcell \textbf{54.25} \\
\cline{2-16}
&~~~ TOVA & 29.68 & 59.73 & 49.6 & 0.0 & 0.0 & 22.0 & 22.8 & 100.0 & 84.8 & 0.0 & 59.2 & 53.6 & 82.08 & 43.35 \\
&\Colcell~~~ + \obcK & \Colcell 38.08 & \Colcell 60.8 & \Colcell 55.2 & \Colcell 0.8 & \Colcell 0.0 & \Colcell 24.8 & \Colcell 30.6 & \Colcell 100.0 & \Colcell 87.2 & \Colcell 0.0 & \Colcell 60.8 & \Colcell 50.4 & \Colcell 87.04 & \Colcell \textbf{45.82} \\
\cline{2-16}
&~~~ SnapKV & 55.68 & 69.33 & 76.8 & 15.2 & 7.2 & 86.6 & 28.0 & 97.6 & 95.2 & 3.2 & 66.4 & 54.4 & 93.44 & 57.62 \\
&\Colcell~~~ + \obcK & \Colcell 52.96 & \Colcell 68.27 & \Colcell 86.4 & \Colcell 23.2 & \Colcell 6.4 & \Colcell 88.2 & \Colcell 39.2 & \Colcell 100.0 & \Colcell 98.4 & \Colcell 6.4 & \Colcell 66.4 & \Colcell 53.6 & \Colcell 98.08 & \Colcell \textbf{60.58} \\
\cline{2-16}
&~~~ AdaKV & 57.68 & 73.07 & 86.4 & 17.6 & 9.6 & 95.2 & 45.4 & 96.8 & 98.4 & 5.6 & 64.0 & 52.8 & 93.6 & 61.24 \\
&\Colcell~~~ + \obcK & \Colcell 60.16 & \Colcell 68.27 & \Colcell 90.4 & \Colcell 24.8 & \Colcell 14.4 & \Colcell 93.2 & \Colcell 57.0 & \Colcell 100.0 & \Colcell 99.2 & \Colcell 10.4 & \Colcell 65.6 & \Colcell 56.8 & \Colcell 96.8 & \Colcell \textbf{64.39} \\

\specialrule{1pt}{2pt}{2pt}
\multirow{8}{*}{\rotatebox[origin=c]{90}{\fontsize{14}{16}\selectfont \textbf{30\% KV (q-Aware)}}}
&~~~ H2O & 44.16 & 72.53 & 70.4 & 12.0 & 10.4 & 83.8 & 27.8 & 92.0 & 88.8 & 3.2 & 64.0 & 55.2 & 86.24 & 54.66 \\
&\Colcell~~~ + \obcK & \Colcell 54.56 & \Colcell 74.13 & \Colcell 87.2 & \Colcell 23.2 & \Colcell 5.6 & \Colcell 85.8 & \Colcell 41.4 & \Colcell 99.2 & \Colcell 91.2 & \Colcell 6.4 & \Colcell 68.8 & \Colcell 58.4 & \Colcell 94.08 & \Colcell \textbf{60.77} \\
\cline{2-16}
&~~~ TOVA & 35.68 & 66.67 & 65.6 & 0.8 & 0.0 & 35.0 & 39.4 & 100.0 & 91.2 & 1.6 & 63.2 & 51.2 & 93.12 & 49.5 \\
&\Colcell~~~ + \obcK & \Colcell 43.6 & \Colcell 68.0 & \Colcell 73.6 & \Colcell 0.0 & \Colcell 0.0 & \Colcell 43.2 & \Colcell 50.8 & \Colcell 100.0 & \Colcell 97.6 & \Colcell 3.2 & \Colcell 66.4 & \Colcell 56.0 & \Colcell 93.76 & \Colcell \textbf{53.55} \\
\cline{2-16}
&~~~ SnapKV & 60.64 & 71.47 & 88.8 & 20.0 & 19.2 & 96.2 & 47.6 & 97.6 & 99.2 & 8.0 & 64.0 & 56.0 & 92.8 & 63.19 \\
&\Colcell~~~ + \obcK & \Colcell 58.64 & \Colcell 70.4 & \Colcell 92.0 & \Colcell 25.6 & \Colcell 9.6 & \Colcell 94.2 & \Colcell 57.8 & \Colcell 100.0 & \Colcell 99.2 & \Colcell 13.6 & \Colcell 61.6 & \Colcell 57.6 & \Colcell 96.8 & \Colcell \textbf{64.39} \\
\cline{2-16}
&~~~ AdaKV & 60.0 & 72.8 & 94.4 & 26.4 & 21.6 & 98.2 & 68.2 & 99.2 & 100.0 & 12.0 & 64.0 & 57.6 & 94.4 & 66.83 \\
&\Colcell~~~ + \obcK & \Colcell 66.64 & \Colcell 71.73 & \Colcell 95.2 & \Colcell 37.6 & \Colcell 29.6 & \Colcell 98.6 & \Colcell 75.2 & \Colcell 100.0 & \Colcell 100.0 & \Colcell 24.0 & \Colcell 66.4 & \Colcell 57.6 & \Colcell 96.96 & \Colcell \textbf{70.73} \\

\specialrule{1pt}{2pt}{2pt}
\multirow{8}{*}{\rotatebox[origin=c]{90}{\fontsize{14}{16}\selectfont \textbf{40\% KV (q-Aware)}}}
&~~~ H2O & 50.32 & 74.13 & 84.0 & 19.2 & 18.4 & 91.8 & 38.6 & 89.6 & 92.8 & 6.4 & 65.6 & 56.8 & 87.84 & 59.65 \\
&\Colcell~~~ + \obcK & \Colcell 57.52 & \Colcell 76.53 & \Colcell 88.0 & \Colcell 38.4 & \Colcell 15.2 & \Colcell 94.0 & \Colcell 56.4 & \Colcell 99.2 & \Colcell 95.2 & \Colcell 10.4 & \Colcell 64.0 & \Colcell 58.4 & \Colcell 93.92 & \Colcell \textbf{65.17} \\
\cline{2-16}
&~~~ TOVA & 47.44 & 71.2 & 84.0 & 2.4 & 0.0 & 54.2 & 55.2 & 100.0 & 99.2 & 8.0 & 64.8 & 56.0 & 92.8 & 56.56 \\
&\Colcell~~~ + \obcK & \Colcell 48.4 & \Colcell 72.53 & \Colcell 90.4 & \Colcell 2.4 & \Colcell 0.0 & \Colcell 60.2 & \Colcell 64.4 & \Colcell 100.0 & \Colcell 100.0 & \Colcell 8.8 & \Colcell 63.2 & \Colcell 54.4 & \Colcell 93.12 & \Colcell \textbf{58.3} \\
\cline{2-16}
&~~~ SnapKV & 61.2 & 73.33 & 93.6 & 25.6 & 30.4 & 98.4 & 61.4 & 100.0 & 100.0 & 13.6 & 64.8 & 57.6 & 93.76 & 67.21 \\
&\Colcell~~~ + \obcK & \Colcell 60.88 & \Colcell 72.8 & \Colcell 93.6 & \Colcell 40.0 & \Colcell 17.6 & \Colcell 98.2 & \Colcell 72.8 & \Colcell 100.0 & \Colcell 100.0 & \Colcell 21.6 & \Colcell 64.0 & \Colcell 56.8 & \Colcell 96.8 & \Colcell \textbf{68.85} \\
\cline{2-16}
&~~~ AdaKV & 61.84 & 76.0 & 99.2 & 35.2 & 30.4 & 99.2 & 79.2 & 100.0 & 100.0 & 30.4 & 64.8 & 59.2 & 96.48 & 71.69 \\
&\Colcell~~~ + \obcK & \Colcell 67.04 & \Colcell 76.27 & \Colcell 98.4 & \Colcell 56.0 & \Colcell 40.0 & \Colcell 99.2 & \Colcell 83.8 & \Colcell 100.0 & \Colcell 100.0 & \Colcell 59.2 & \Colcell 66.4 & \Colcell 58.4 & \Colcell 95.84 & \Colcell \textbf{76.97} \\

\specialrule{1pt}{2pt}{2pt}
\specialrule{1pt}{2pt}{2pt}
\multirow{8}{*}{\rotatebox[origin=c]{90}{\fontsize{14}{16}\selectfont \textbf{10\% KV (q-Agnostic)}}}
&~~~ H2O & 31.68 & 61.6 & 8.8 & 2.4 & 0.0 & 9.6 & 6.4 & 68.0 & 0.8 & 2.4 & 16.8 & 28.8 & 24.16 & 20.11 \\
&\Colcell~~~ + \obcK & \Colcell 40.56 & \Colcell 62.4 & \Colcell 8.8 & \Colcell 3.2 & \Colcell 0.0 & \Colcell 10.0 & \Colcell 6.4 & \Colcell 80.8 & \Colcell 0.8 & \Colcell 2.4 & \Colcell 16.8 & \Colcell 28.8 & \Colcell 53.6 & \Colcell \textbf{24.2} \\
\cline{2-16}
&~~~ TOVA & 35.76 & 10.4 & 4.0 & 0.0 & 0.0 & 3.0 & 0.8 & 80.0 & 0.8 & 0.0 & 16.8 & 24.0 & 19.04 & 14.97 \\
&\Colcell~~~ + \obcK & \Colcell 43.6 & \Colcell 14.13 & \Colcell 3.2 & \Colcell 0.0 & \Colcell 0.0 & \Colcell 3.2 & \Colcell 1.0 & \Colcell 85.6 & \Colcell 0.8 & \Colcell 0.0 & \Colcell 17.6 & \Colcell 26.4 & \Colcell 38.72 & \Colcell \textbf{18.02} \\
\cline{2-16}
&~~~ SnapKV & 43.44 & 63.73 & 9.6 & 4.8 & 0.0 & 10.4 & 6.4 & 73.6 & 0.8 & 2.4 & 16.8 & 29.6 & 71.36 & 25.61 \\
&\Colcell~~~ + \obcK & \Colcell 38.4 & \Colcell 57.6 & \Colcell 9.6 & \Colcell 4.8 & \Colcell 0.0 & \Colcell 10.4 & \Colcell 6.4 & \Colcell 93.6 & \Colcell 0.8 & \Colcell 2.4 & \Colcell 16.8 & \Colcell 28.8 & \Colcell 85.92 & \Colcell \textbf{27.35} \\
\cline{2-16}
&~~~ AdaKV & 45.76 & 67.2 & 9.6 & 4.8 & 0.0 & 10.4 & 6.4 & 79.2 & 1.6 & 2.4 & 17.6 & 28.8 & 72.8 & 26.66 \\
&\Colcell~~~ + \obcK & \Colcell 42.0 & \Colcell 60.8 & \Colcell 9.6 & \Colcell 5.6 & \Colcell 0.0 & \Colcell 10.4 & \Colcell 6.4 & \Colcell 92.0 & \Colcell 1.6 & \Colcell 2.4 & \Colcell 18.4 & \Colcell 31.2 & \Colcell 86.88 & \Colcell \textbf{28.25} \\

\specialrule{1pt}{2pt}{2pt}
\multirow{8}{*}{\rotatebox[origin=c]{90}{\fontsize{14}{16}\selectfont \textbf{20\% KV (q-Agnostic)}}}
&~~~ H2O & 40.24 & 66.4 & 8.8 & 4.8 & 0.0 & 10.2 & 6.2 & 83.2 & 0.8 & 2.4 & 20.0 & 32.8 & 52.0 & 25.22 \\
&\Colcell~~~ + \obcK & \Colcell 49.28 & \Colcell 69.6 & \Colcell 8.8 & \Colcell 6.4 & \Colcell 0.0 & \Colcell 10.0 & \Colcell 6.4 & \Colcell 89.6 & \Colcell 0.8 & \Colcell 2.4 & \Colcell 22.4 & \Colcell 32.8 & \Colcell 71.2 & \Colcell \textbf{28.44} \\
\cline{2-16}
&~~~ TOVA & 46.4 & 22.93 & 4.0 & 0.0 & 0.0 & 4.8 & 2.0 & 95.2 & 0.8 & 0.0 & 23.2 & 26.4 & 64.96 & 22.36 \\
&\Colcell~~~ + \obcK & \Colcell 50.96 & \Colcell 32.0 & \Colcell 4.8 & \Colcell 0.8 & \Colcell 0.0 & \Colcell 5.8 & \Colcell 2.2 & \Colcell 95.2 & \Colcell 0.8 & \Colcell 0.0 & \Colcell 20.8 & \Colcell 27.2 & \Colcell 70.88 & \Colcell \textbf{23.96} \\
\cline{2-16}
&~~~ SnapKV & 57.2 & 69.6 & 9.6 & 7.2 & 0.8 & 10.4 & 6.4 & 86.4 & 1.6 & 2.4 & 18.4 & 33.6 & 78.4 & 29.38 \\
&\Colcell~~~ + \obcK & \Colcell 52.4 & \Colcell 63.47 & \Colcell 9.6 & \Colcell 8.8 & \Colcell 0.0 & \Colcell 10.4 & \Colcell 6.4 & \Colcell 98.4 & \Colcell 2.4 & \Colcell 2.4 & \Colcell 23.2 & \Colcell 35.2 & \Colcell 89.6 & \Colcell \textbf{30.94} \\
\cline{2-16}
&~~~ AdaKV & 60.64 & 72.8 & 9.6 & 7.2 & 0.8 & 10.6 & 6.4 & 88.0 & 3.2 & 2.4 & 20.8 & 36.0 & 85.44 & 31.07 \\
&\Colcell~~~ + \obcK & \Colcell 60.16 & \Colcell 65.87 & \Colcell 9.6 & \Colcell 8.8 & \Colcell 4.8 & \Colcell 10.6 & \Colcell 6.4 & \Colcell 94.4 & \Colcell 1.6 & \Colcell 2.4 & \Colcell 28.8 & \Colcell 39.2 & \Colcell 89.76 & \Colcell \textbf{32.49} \\

\specialrule{1pt}{2pt}{2pt}
\multirow{8}{*}{\rotatebox[origin=c]{90}{\fontsize{14}{16}\selectfont \textbf{30\% KV (q-Agnostic)}}}
&~~~ H2O & 44.08 & 71.73 & 8.8 & 5.6 & 0.8 & 10.2 & 6.4 & 91.2 & 0.8 & 2.4 & 24.0 & 39.2 & 63.68 & 28.38 \\
&\Colcell~~~ + \obcK & \Colcell 55.28 & \Colcell 72.0 & \Colcell 8.8 & \Colcell 9.6 & \Colcell 0.8 & \Colcell 10.6 & \Colcell 6.2 & \Colcell 92.8 & \Colcell 3.2 & \Colcell 2.4 & \Colcell 28.8 & \Colcell 40.0 & \Colcell 79.2 & \Colcell \textbf{31.51} \\
\cline{2-16}
&~~~ TOVA & 54.24 & 44.53 & 7.2 & 0.8 & 0.0 & 6.8 & 2.6 & 98.4 & 0.8 & 0.0 & 24.8 & 34.4 & 80.48 & 27.31 \\
&\Colcell~~~ + \obcK & \Colcell 59.28 & \Colcell 54.13 & \Colcell 8.8 & \Colcell 0.8 & \Colcell 0.0 & \Colcell 7.0 & \Colcell 3.2 & \Colcell 97.6 & \Colcell 0.8 & \Colcell 0.0 & \Colcell 24.8 & \Colcell 34.4 & \Colcell 81.6 & \Colcell \textbf{28.65} \\
\cline{2-16}
&~~~ SnapKV & 62.32 & 71.47 & 9.6 & 8.8 & 1.6 & 10.8 & 6.4 & 87.2 & 4.8 & 2.4 & 27.2 & 37.6 & 85.12 & 31.95 \\
&\Colcell~~~ + \obcK & \Colcell 57.76 & \Colcell 70.13 & \Colcell 10.4 & \Colcell 12.8 & \Colcell 1.6 & \Colcell 10.4 & \Colcell 6.6 & \Colcell 98.4 & \Colcell 7.2 & \Colcell 2.4 & \Colcell 28.8 & \Colcell 42.4 & \Colcell 89.92 & \Colcell \textbf{33.75} \\
\cline{2-16}
&~~~ AdaKV & 65.04 & 74.93 & 10.4 & 13.6 & 3.2 & 10.8 & 6.4 & 91.2 & 9.6 & 2.4 & 25.6 & 40.0 & 87.36 & 33.89 \\
&\Colcell~~~ + \obcK & \Colcell 66.08 & \Colcell 71.73 & \Colcell 11.2 & \Colcell 18.4 & \Colcell 13.6 & \Colcell 11.6 & \Colcell 7.4 & \Colcell 95.2 & \Colcell 12.0 & \Colcell 2.4 & \Colcell 32.0 & \Colcell 41.6 & \Colcell 91.2 & \Colcell \textbf{36.49} \\

\specialrule{1pt}{2pt}{2pt}
\multirow{8}{*}{\rotatebox[origin=c]{90}{\fontsize{14}{16}\selectfont \textbf{40\% KV (q-Agnostic)}}}
&~~~ H2O & 50.32 & 70.4 & 9.6 & 6.4 & 1.6 & 10.8 & 6.4 & 90.4 & 4.0 & 2.4 & 28.8 & 42.4 & 69.6 & 30.24 \\
&\Colcell~~~ + \obcK & \Colcell 56.24 & \Colcell 73.33 & \Colcell 9.6 & \Colcell 19.2 & \Colcell 3.2 & \Colcell 10.8 & \Colcell 6.6 & \Colcell 94.4 & \Colcell 4.8 & \Colcell 2.4 & \Colcell 32.8 & \Colcell 44.8 & \Colcell 79.36 & \Colcell \textbf{33.66} \\
\cline{2-16}
&~~~ TOVA & 59.84 & 60.0 & 8.8 & 1.6 & 0.0 & 8.4 & 4.2 & 99.2 & 0.8 & 0.8 & 25.6 & 42.4 & 85.76 & 30.57 \\
&\Colcell~~~ + \obcK & \Colcell 62.72 & \Colcell 66.13 & \Colcell 8.8 & \Colcell 1.6 & \Colcell 0.0 & \Colcell 8.8 & \Colcell 4.4 & \Colcell 100.0 & \Colcell 0.8 & \Colcell 1.6 & \Colcell 28.0 & \Colcell 43.2 & \Colcell 87.68 & \Colcell \textbf{31.83} \\
\cline{2-16}
&~~~ SnapKV & 62.32 & 74.93 & 9.6 & 12.8 & 4.0 & 10.8 & 6.6 & 89.6 & 8.0 & 2.4 & 26.4 & 44.0 & 87.52 & 33.77 \\
&\Colcell~~~ + \obcK & \Colcell 61.2 & \Colcell 71.2 & \Colcell 11.2 & \Colcell 17.6 & \Colcell 4.8 & \Colcell 12.0 & \Colcell 7.0 & \Colcell 100.0 & \Colcell 7.2 & \Colcell 2.4 & \Colcell 31.2 & \Colcell 42.4 & \Colcell 88.64 & \Colcell \textbf{35.14} \\
\cline{2-16}
&~~~ AdaKV & 63.84 & 78.4 & 11.2 & 20.0 & 8.0 & 12.6 & 7.8 & 91.2 & 13.6 & 3.2 & 36.8 & 44.0 & 87.84 & 36.81 \\
&\Colcell~~~ + \obcK & \Colcell 66.88 & \Colcell 76.8 & \Colcell 13.6 & \Colcell 31.2 & \Colcell 27.2 & \Colcell 15.4 & \Colcell 12.0 & \Colcell 96.8 & \Colcell 24.0 & \Colcell 4.0 & \Colcell 38.4 & \Colcell 49.6 & \Colcell 92.32 & \Colcell \textbf{42.17} \\

\specialrule{1pt}{2pt}{2pt}
\specialrule{1pt}{2pt}{0pt}
\end{tabular}
\begin{tabular}{l|lccccccccccccccccc}
\specialrule{1pt}{0pt}{2pt}
& \multirow{4}{*}{~~~\textbf{Methods}} & \multicolumn{3}{c}{\textbf{Single-Document QA}} & \multicolumn{3}{c}{\textbf{Multi-Document QA}} & \multicolumn{3}{c}{\textbf{Summarization}} & \multicolumn{3}{c}{\textbf{Few-shot Learning}} & \multicolumn{2}{c}{\textbf{Synthetic}} & \multicolumn{2}{c}{\textbf{Code}} & \\

\cmidrule(lr){3-5}\cmidrule(lr){6-8}\cmidrule(lr){9-11}\cmidrule(lr){12-14}\cmidrule(lr){15-16}\cmidrule(lr){17-18}
& & \rotatebox[origin=c]{30}{\textbf{NrtvQA}} & \rotatebox[origin=c]{30}{\textbf{Qasper}} & \rotatebox[origin=c]{30}{\textbf{MF-en}} & \rotatebox[origin=c]{30}{\textbf{HotpotQA}} & \rotatebox[origin=c]{30}{\textbf{2WikiMQA}} & \rotatebox[origin=c]{30}{\textbf{Musique}} & \rotatebox[origin=c]{30}{\textbf{GovReport}} & \rotatebox[origin=c]{30}{\textbf{QMSum}} & \rotatebox[origin=c]{30}{\textbf{MultiNews}} & \rotatebox[origin=c]{30}{\textbf{TREC}} & \rotatebox[origin=c]{30}{\textbf{TriviaQA}} & \rotatebox[origin=c]{30}{\textbf{SAMSum}} & \rotatebox[origin=c]{30}{\textbf{PCount}} & \rotatebox[origin=c]{30}{\textbf{PRe}} & \rotatebox[origin=c]{30}{\textbf{Lcc}} & \rotatebox[origin=c]{30}{\textbf{RB-P}} & \rotatebox[origin=c]{30}{\textbf{Avg.}} \\

\specialrule{1pt}{2pt}{3pt}
\Colrow&~~~   ALL KV  & 30.68 & 47.72 & 54.64 & 59.49 & 51.04 & 32.86 & 35.33 & 25.2 & 26.99 & 72.5 & 89.55 & 44.83 & 10.15 & 100.0 & 52.65 & 49.24 & 48.93 \\
\specialrule{1pt}{2pt}{3pt}
\specialrule{1pt}{2pt}{2pt}
\multirow{8}{*}{\rotatebox[origin=c]{90}{\fontsize{14}{16}\selectfont \textbf{10\% KV (q-Aware)}}}
&~~~ H2O & 31.23 & 30.27 & 50.72 & 55.79 & 47.69 & 27.76 & 26.4 & 23.87 & 20.68 & 43.5 & 89.52 & 43.26 & 13.12 & 99.5 & 52.27 & 52.22 & 44.24 \\
&\Colcell~~~ + \obcK & \Colcell 29.6 & \Colcell 34.32 & \Colcell 52.46 & \Colcell 57.58 & \Colcell 49.51 & \Colcell 30.15 & \Colcell 26.81 & \Colcell 23.96 & \Colcell 20.87 & \Colcell 46.5 & \Colcell 90.24 & \Colcell 43.6 & \Colcell 11.62 & \Colcell 99.5 & \Colcell 50.9 & \Colcell 52.61 & \Colcell \textbf{45.01} \\
\cline{2-19}
&~~~ TOVA & 30.27 & 31.82 & 53.47 & 55.04 & 50.5 & 28.63 & 26.2 & 23.5 & 20.75 & 52.5 & 91.25 & 44.9 & 11.58 & 100.0 & 51.55 & 48.27 & 45.01 \\
&\Colcell~~~ + \obcK & \Colcell 30.92 & \Colcell 36.81 & \Colcell 52.73 & \Colcell 56.31 & \Colcell 49.77 & \Colcell 30.82 & \Colcell 26.51 & \Colcell 24.09 & \Colcell 21.06 & \Colcell 57.5 & \Colcell 91.75 & \Colcell 44.57 & \Colcell 11.05 & \Colcell 100.0 & \Colcell 51.59 & \Colcell 49.64 & \Colcell \textbf{45.95} \\
\cline{2-19}
&~~~ SnapKV & 30.91 & 37.07 & 53.87 & 57.11 & 44.36 & 27.94 & 25.71 & 23.85 & 19.6 & 48.0 & 87.8 & 42.54 & 10.05 & 99.5 & 52.97 & 52.16 & 44.59 \\
&\Colcell~~~ + \obcK & \Colcell 31.18 & \Colcell 37.54 & \Colcell 55.41 & \Colcell 56.02 & \Colcell 46.02 & \Colcell 29.03 & \Colcell 26.65 & \Colcell 23.89 & \Colcell 20.25 & \Colcell 48.0 & \Colcell 89.09 & \Colcell 43.46 & \Colcell 11.55 & \Colcell 99.5 & \Colcell 53.11 & \Colcell 52.76 & \Colcell \textbf{45.22} \\
\cline{2-19}
&~~~ AdaKV & 30.93 & 38.91 & 53.25 & 57.78 & 47.13 & 30.71 & 26.13 & 24.29 & 19.98 & 52.0 & 89.59 & 43.17 & 10.1 & 99.5 & 53.98 & 52.72 & 45.64 \\
&\Colcell~~~ + \obcK & \Colcell 30.23 & \Colcell 41.2 & \Colcell 54.78 & \Colcell 58.2 & \Colcell 48.9 & \Colcell 32.56 & \Colcell 26.7 & \Colcell 23.92 & \Colcell 20.49 & \Colcell 59.5 & \Colcell 89.54 & \Colcell 43.75 & \Colcell 10.55 & \Colcell 99.5 & \Colcell 55.82 & \Colcell 53.46 & \Colcell \textbf{46.82} \\

\specialrule{1pt}{2pt}{2pt}
\multirow{8}{*}{\rotatebox[origin=c]{90}{\fontsize{14}{16}\selectfont \textbf{20\% KV (q-Aware)}}}
&~~~ H2O & 31.84 & 37.48 & 52.84 & 57.31 & 50.9 & 29.83 & 28.47 & 24.28 & 22.79 & 53.0 & 90.17 & 43.13 & 13.65 & 99.5 & 52.38 & 52.19 & 46.24 \\
&\Colcell~~~ + \obcK & \Colcell 30.9 & \Colcell 39.72 & \Colcell 53.65 & \Colcell 57.74 & \Colcell 48.47 & \Colcell 32.22 & \Colcell 28.96 & \Colcell 23.88 & \Colcell 23.41 & \Colcell 54.5 & \Colcell 90.32 & \Colcell 43.43 & \Colcell 11.65 & \Colcell 99.5 & \Colcell 51.97 & \Colcell 51.35 & \Colcell \textbf{46.35} \\
\cline{2-19}
&~~~ TOVA & 31.04 & 40.65 & 53.53 & 56.09 & 50.37 & 29.91 & 29.19 & 24.36 & 22.12 & 61.5 & 90.32 & 44.63 & 14.55 & 100.0 & 53.31 & 49.7 & 46.95 \\
&\Colcell~~~ + \obcK & \Colcell 29.56 & \Colcell 42.47 & \Colcell 55.35 & \Colcell 57.06 & \Colcell 50.17 & \Colcell 31.04 & \Colcell 29.22 & \Colcell 24.62 & \Colcell 22.61 & \Colcell 64.0 & \Colcell 90.74 & \Colcell 44.69 & \Colcell 10.55 & \Colcell 100.0 & \Colcell 52.95 & \Colcell 50.61 & \Colcell \textbf{47.23} \\
\cline{2-19}
&~~~ SnapKV & 29.8 & 44.38 & 54.97 & 58.83 & 50.17 & 32.33 & 28.56 & 24.63 & 22.76 & 59.0 & 89.5 & 44.2 & 11.05 & 99.5 & 53.66 & 51.48 & 47.18 \\
&\Colcell~~~ + \obcK & \Colcell 29.53 & \Colcell 45.05 & \Colcell 55.59 & \Colcell 59.17 & \Colcell 49.54 & \Colcell 31.9 & \Colcell 29.1 & \Colcell 24.09 & \Colcell 23.21 & \Colcell 59.0 & \Colcell 89.36 & \Colcell 43.94 & \Colcell 11.63 & \Colcell 99.5 & \Colcell 53.55 & \Colcell 52.25 & \Colcell \textbf{47.28} \\
\cline{2-19}
&~~~ AdaKV & 29.55 & 43.13 & 55.13 & 58.49 & 49.29 & 32.33 & 28.63 & 24.5 & 23.47 & 62.5 & 89.62 & 43.51 & 11.05 & 100.0 & 53.1 & 51.63 & 47.25 \\
&\Colcell~~~ + \obcK & \Colcell 30.0 & \Colcell 45.32 & \Colcell 56.47 & \Colcell 58.58 & \Colcell 51.11 & \Colcell 33.27 & \Colcell 29.33 & \Colcell 24.55 & \Colcell 23.33 & \Colcell 68.0 & \Colcell 89.86 & \Colcell 43.74 & \Colcell 11.05 & \Colcell 99.5 & \Colcell 52.7 & \Colcell 52.19 & \Colcell \textbf{48.06} \\

\specialrule{1pt}{2pt}{2pt}
\multirow{8}{*}{\rotatebox[origin=c]{90}{\fontsize{14}{16}\selectfont \textbf{30\% KV (q-Aware)}}}
&~~~ H2O & 30.68 & 41.1 & 54.1 & 55.89 & 49.65 & 29.77 & 30.03 & 24.94 & 24.07 & 56.0 & 90.02 & 43.58 & 11.65 & 99.5 & 52.54 & 51.44 & 46.56 \\
&\Colcell~~~ + \obcK & \Colcell 30.09 & \Colcell 43.48 & \Colcell 54.87 & \Colcell 57.75 & \Colcell 50.17 & \Colcell 31.81 & \Colcell 30.37 & \Colcell 24.54 & \Colcell 24.5 & \Colcell 59.5 & \Colcell 89.92 & \Colcell 44.31 & \Colcell 12.15 & \Colcell 99.5 & \Colcell 52.37 & \Colcell 50.71 & \Colcell \textbf{47.25} \\
\cline{2-19}
&~~~ TOVA & 30.77 & 43.96 & 54.65 & 55.82 & 50.77 & 29.51 & 30.79 & 24.64 & 24.04 & 65.5 & 90.31 & 44.45 & 12.65 & 99.5 & 54.01 & 50.64 & 47.63 \\
&\Colcell~~~ + \obcK & \Colcell 29.45 & \Colcell 44.06 & \Colcell 55.29 & \Colcell 58.29 & \Colcell 50.38 & \Colcell 32.32 & \Colcell 30.57 & \Colcell 25.02 & \Colcell 24.14 & \Colcell 66.0 & \Colcell 90.35 & \Colcell 44.46 & \Colcell 11.15 & \Colcell 99.5 & \Colcell 54.22 & \Colcell 51.95 & \Colcell \textbf{47.95} \\
\cline{2-19}
&~~~ SnapKV & 29.75 & 46.94 & 56.06 & 58.86 & 51.5 & 32.6 & 30.47 & 24.42 & 23.97 & 64.0 & 89.36 & 43.14 & 10.13 & 99.5 & 53.31 & 50.98 & 47.81 \\
&\Colcell~~~ + \obcK & \Colcell 29.72 & \Colcell 45.84 & \Colcell 55.48 & \Colcell 59.2 & \Colcell 50.45 & \Colcell 31.84 & \Colcell 30.47 & \Colcell 24.73 & \Colcell 24.39 & \Colcell 65.0 & \Colcell 89.49 & \Colcell 44.19 & \Colcell 12.63 & \Colcell 99.5 & \Colcell 52.97 & \Colcell 50.84 & \Colcell \textbf{47.92} \\
\cline{2-19}
&~~~ AdaKV & 30.06 & 46.29 & 56.32 & 58.74 & 51.71 & 32.25 & 30.44 & 24.75 & 24.14 & 66.0 & 89.86 & 44.22 & 11.05 & 100.0 & 52.11 & 51.02 & 48.06 \\
&\Colcell~~~ + \obcK & \Colcell 29.67 & \Colcell 46.51 & \Colcell 56.27 & \Colcell 58.6 & \Colcell 52.86 & \Colcell 32.39 & \Colcell 31.36 & \Colcell 25.23 & \Colcell 24.77 & \Colcell 70.5 & \Colcell 89.92 & \Colcell 44.18 & \Colcell 11.13 & \Colcell 100.0 & \Colcell 52.07 & \Colcell 51.13 & \Colcell \textbf{48.54} \\

\specialrule{1pt}{2pt}{2pt}
\multirow{8}{*}{\rotatebox[origin=c]{90}{\fontsize{14}{16}\selectfont \textbf{40\% KV (q-Aware)}}}
&~~~ H2O & 30.7 & 43.68 & 53.4 & 56.76 & 50.7 & 29.31 & 31.26 & 24.64 & 25.02 & 59.5 & 89.92 & 44.1 & 11.15 & 99.5 & 53.14 & 49.46 & 47.02 \\
&\Colcell~~~ + \obcK & \Colcell 30.94 & \Colcell 45.21 & \Colcell 55.08 & \Colcell 58.21 & \Colcell 50.94 & \Colcell 32.47 & \Colcell 31.47 & \Colcell 24.68 & \Colcell 25.45 & \Colcell 62.0 & \Colcell 89.92 & \Colcell 43.94 & \Colcell 11.65 & \Colcell 99.5 & \Colcell 53.43 & \Colcell 50.41 & \Colcell \textbf{47.83} \\
\cline{2-19}
&~~~ TOVA & 29.9 & 45.38 & 55.23 & 57.8 & 51.18 & 30.99 & 31.62 & 25.12 & 24.94 & 68.0 & 90.21 & 44.24 & 11.2 & 99.5 & 53.86 & 50.97 & 48.13 \\
&\Colcell~~~ + \obcK & \Colcell 29.67 & \Colcell 46.39 & \Colcell 56.46 & \Colcell 57.91 & \Colcell 51.27 & \Colcell 31.68 & \Colcell 31.93 & \Colcell 25.27 & \Colcell 24.95 & \Colcell 68.0 & \Colcell 90.35 & \Colcell 44.38 & \Colcell 11.2 & \Colcell 99.5 & \Colcell 53.51 & \Colcell 50.76 & \Colcell \textbf{48.33} \\
\cline{2-19}
&~~~ SnapKV & 30.24 & 46.11 & 55.96 & 58.83 & 50.11 & 32.86 & 31.64 & 24.77 & 25.11 & 68.0 & 89.61 & 43.62 & 10.15 & 100.0 & 53.2 & 51.41 & \textbf{48.23} \\
&\Colcell~~~ + \obcK & \Colcell 30.29 & \Colcell 45.91 & \Colcell 55.53 & \Colcell 59.24 & \Colcell 51.09 & \Colcell 32.65 & \Colcell 31.62 & \Colcell 24.57 & \Colcell 25.13 & \Colcell 67.0 & \Colcell 90.22 & \Colcell 44.14 & \Colcell 9.65 & \Colcell 100.0 & \Colcell 52.6 & \Colcell 50.56 & \Colcell 48.14 \\
\cline{2-19}
&~~~ AdaKV & 30.35 & 45.36 & 55.35 & 58.89 & 51.8 & 32.38 & 31.53 & 24.51 & 25.27 & 69.5 & 90.07 & 44.17 & 10.15 & 100.0 & 52.03 & 50.67 & 48.25 \\
&\Colcell~~~ + \obcK & \Colcell 29.93 & \Colcell 46.79 & \Colcell 54.44 & \Colcell 58.89 & \Colcell 51.79 & \Colcell 31.48 & \Colcell 32.55 & \Colcell 24.99 & \Colcell 25.62 & \Colcell 70.0 & \Colcell 89.7 & \Colcell 44.4 & \Colcell 11.15 & \Colcell 100.0 & \Colcell 51.26 & \Colcell 50.08 & \Colcell \textbf{48.32} \\

\specialrule{1pt}{2pt}{2pt}
\specialrule{1pt}{2pt}{2pt}
\multirow{8}{*}{\rotatebox[origin=c]{90}{\fontsize{14}{16}\selectfont \textbf{10\% KV (q-Agnostic)}}}
&~~~ H2O & 25.82 & 15.29 & 26.14 & 41.79 & 24.05 & 18.02 & 25.38 & 19.85 & 20.9 & 44.0 & 90.93 & 43.38 & 9.5 & 50.0 & 52.27 & 47.91 & 34.7 \\
&\Colcell~~~ + \obcK & \Colcell 26.41 & \Colcell 16.47 & \Colcell 27.74 & \Colcell 45.34 & \Colcell 27.58 & \Colcell 19.92 & \Colcell 26.07 & \Colcell 20.01 & \Colcell 21.33 & \Colcell 43.5 & \Colcell 89.92 & \Colcell 43.38 & \Colcell 9.6 & \Colcell 67.0 & \Colcell 50.9 & \Colcell 48.25 & \Colcell \textbf{36.46} \\
\cline{2-19}
&~~~ TOVA & 19.27 & 12.95 & 23.58 & 42.47 & 23.84 & 16.52 & 25.56 & 19.35 & 20.31 & 28.5 & 90.15 & 43.29 & 10.6 & 79.0 & 51.55 & 47.19 & 34.63 \\
&\Colcell~~~ + \obcK & \Colcell 21.5 & \Colcell 14.39 & \Colcell 23.33 & \Colcell 43.08 & \Colcell 21.65 & \Colcell 17.22 & \Colcell 25.87 & \Colcell 19.65 & \Colcell 21.37 & \Colcell 35.5 & \Colcell 90.21 & \Colcell 43.1 & \Colcell 10.1 & \Colcell 81.0 & \Colcell 51.59 & \Colcell 48.16 & \Colcell \textbf{35.48} \\
\cline{2-19}
&~~~ SnapKV & 24.24 & 20.49 & 23.43 & 43.19 & 23.36 & 19.85 & 25.3 & 19.8 & 19.96 & 41.5 & 89.57 & 42.79 & 7.0 & 54.5 & 52.97 & 48.64 & 34.79 \\
&\Colcell~~~ + \obcK & \Colcell 26.32 & \Colcell 21.04 & \Colcell 24.77 & \Colcell 46.44 & \Colcell 26.35 & \Colcell 20.28 & \Colcell 25.5 & \Colcell 20.65 & \Colcell 20.52 & \Colcell 45.0 & \Colcell 89.25 & \Colcell 43.31 & \Colcell 7.0 & \Colcell 55.0 & \Colcell 53.11 & \Colcell 47.78 & \Colcell \textbf{35.77} \\
\cline{2-19}
&~~~ AdaKV & 25.18 & 21.6 & 26.73 & 47.05 & 26.01 & 19.35 & 25.48 & 20.6 & 20.54 & 49.0 & 89.73 & 43.0 & 6.0 & 55.5 & 53.98 & 50.43 & 36.26 \\
&\Colcell~~~ + \obcK & \Colcell 27.76 & \Colcell 24.39 & \Colcell 29.29 & \Colcell 51.45 & \Colcell 25.7 & \Colcell 19.84 & \Colcell 25.89 & \Colcell 21.05 & \Colcell 20.65 & \Colcell 49.5 & \Colcell 89.43 & \Colcell 43.83 & \Colcell 9.0 & \Colcell 76.5 & \Colcell 55.82 & \Colcell 50.89 & \Colcell \textbf{38.81} \\

\specialrule{1pt}{2pt}{2pt}
\multirow{8}{*}{\rotatebox[origin=c]{90}{\fontsize{14}{16}\selectfont \textbf{20\% KV (q-Agnostic)}}}
&~~~ H2O & 28.66 & 23.39 & 35.57 & 49.63 & 36.15 & 21.25 & 28.05 & 21.2 & 22.48 & 48.5 & 90.52 & 44.21 & 10.0 & 84.0 & 52.38 & 48.83 & 40.3 \\
&\Colcell~~~ + \obcK & \Colcell 30.19 & \Colcell 27.17 & \Colcell 37.11 & \Colcell 52.87 & \Colcell 38.88 & \Colcell 24.74 & \Colcell 28.21 & \Colcell 21.63 & \Colcell 23.68 & \Colcell 49.5 & \Colcell 90.11 & \Colcell 45.01 & \Colcell 10.6 & \Colcell 92.0 & \Colcell 51.97 & \Colcell 48.88 & \Colcell \textbf{42.03} \\
\cline{2-19}
&~~~ TOVA & 23.04 & 20.9 & 31.3 & 52.87 & 34.91 & 21.56 & 28.51 & 20.93 & 22.27 & 41.0 & 90.17 & 43.88 & 11.05 & 97.5 & 53.31 & 49.21 & \textbf{40.15} \\
&\Colcell~~~ + \obcK & \Colcell 22.89 & \Colcell 20.58 & \Colcell 31.15 & \Colcell 50.96 & \Colcell 34.74 & \Colcell 23.89 & \Colcell 28.89 & \Colcell 21.33 & \Colcell 22.93 & \Colcell 41.5 & \Colcell 89.33 & \Colcell 44.06 & \Colcell 12.05 & \Colcell 95.5 & \Colcell 52.95 & \Colcell 49.09 & \Colcell 40.12 \\
\cline{2-19}
&~~~ SnapKV & 27.89 & 25.31 & 30.21 & 53.37 & 36.29 & 25.96 & 27.7 & 21.54 & 22.62 & 50.0 & 89.31 & 44.09 & 7.1 & 86.0 & 53.66 & 48.97 & 40.63 \\
&\Colcell~~~ + \obcK & \Colcell 27.51 & \Colcell 28.12 & \Colcell 34.03 & \Colcell 52.55 & \Colcell 36.38 & \Colcell 26.84 & \Colcell 28.25 & \Colcell 21.58 & \Colcell 23.04 & \Colcell 50.0 & \Colcell 89.99 & \Colcell 44.32 & \Colcell 7.6 & \Colcell 89.5 & \Colcell 53.55 & \Colcell 49.6 & \Colcell \textbf{41.43} \\
\cline{2-19}
&~~~ AdaKV & 27.71 & 29.17 & 33.42 & 55.56 & 39.76 & 26.13 & 27.67 & 22.2 & 23.14 & 56.0 & 89.8 & 44.3 & 9.6 & 86.5 & 53.1 & 49.46 & 42.1 \\
&\Colcell~~~ + \obcK & \Colcell 30.02 & \Colcell 31.72 & \Colcell 34.78 & \Colcell 55.68 & \Colcell 42.05 & \Colcell 28.24 & \Colcell 28.59 & \Colcell 22.5 & \Colcell 23.21 & \Colcell 59.0 & \Colcell 90.06 & \Colcell 44.53 & \Colcell 9.6 & \Colcell 96.0 & \Colcell 52.7 & \Colcell 49.99 & \Colcell \textbf{43.67} \\

\specialrule{1pt}{2pt}{2pt}
\multirow{8}{*}{\rotatebox[origin=c]{90}{\fontsize{14}{16}\selectfont \textbf{30\% KV (q-Agnostic)}}}
&~~~ H2O & 29.0 & 30.62 & 42.45 & 54.4 & 43.54 & 24.47 & 29.5 & 22.33 & 24.48 & 51.0 & 89.79 & 44.87 & 12.55 & 94.5 & 52.54 & 49.24 & 43.46 \\
&\Colcell~~~ + \obcK & \Colcell 28.69 & \Colcell 33.04 & \Colcell 44.03 & \Colcell 56.21 & \Colcell 45.22 & \Colcell 29.8 & \Colcell 29.73 & \Colcell 22.52 & \Colcell 24.78 & \Colcell 53.5 & \Colcell 90.24 & \Colcell 44.79 & \Colcell 11.05 & \Colcell 99.0 & \Colcell 52.37 & \Colcell 50.1 & \Colcell \textbf{44.69} \\
\cline{2-19}
&~~~ TOVA & 24.25 & 30.95 & 39.23 & 57.13 & 42.52 & 25.78 & 30.38 & 22.14 & 23.67 & 45.5 & 89.65 & 44.23 & 13.04 & 98.0 & 54.01 & 49.98 & 43.15 \\
&\Colcell~~~ + \obcK & \Colcell 25.33 & \Colcell 33.03 & \Colcell 42.04 & \Colcell 54.82 & \Colcell 46.37 & \Colcell 28.14 & \Colcell 30.19 & \Colcell 22.37 & \Colcell 23.96 & \Colcell 48.0 & \Colcell 89.79 & \Colcell 44.66 & \Colcell 10.54 & \Colcell 98.0 & \Colcell 54.22 & \Colcell 50.3 & \Colcell \textbf{43.86} \\
\cline{2-19}
&~~~ SnapKV & 26.99 & 31.44 & 39.45 & 55.48 & 46.52 & 27.25 & 29.75 & 23.04 & 23.79 & 56.5 & 90.49 & 44.0 & 9.05 & 92.5 & 53.31 & 49.23 & 43.67 \\
&\Colcell~~~ + \obcK & \Colcell 29.62 & \Colcell 33.73 & \Colcell 41.9 & \Colcell 55.23 & \Colcell 45.95 & \Colcell 30.92 & \Colcell 30.06 & \Colcell 23.0 & \Colcell 24.24 & \Colcell 55.5 & \Colcell 89.97 & \Colcell 44.5 & \Colcell 8.04 & \Colcell 97.5 & \Colcell 52.97 & \Colcell 49.01 & \Colcell \textbf{44.51} \\
\cline{2-19}
&~~~ AdaKV & 28.81 & 35.76 & 41.96 & 55.14 & 46.06 & 29.53 & 29.72 & 23.41 & 24.42 & 60.5 & 89.71 & 43.62 & 10.05 & 96.0 & 52.11 & 49.69 & 44.78 \\
&\Colcell~~~ + \obcK & \Colcell 28.72 & \Colcell 39.04 & \Colcell 44.57 & \Colcell 56.37 & \Colcell 47.13 & \Colcell 29.09 & \Colcell 30.62 & \Colcell 23.2 & \Colcell 24.59 & \Colcell 66.0 & \Colcell 89.79 & \Colcell 44.59 & \Colcell 10.05 & \Colcell 100.0 & \Colcell 52.07 & \Colcell 50.07 & \Colcell \textbf{45.99} \\

\specialrule{1pt}{2pt}{2pt}
\multirow{8}{*}{\rotatebox[origin=c]{90}{\fontsize{14}{16}\selectfont \textbf{40\% KV (q-Agnostic)}}}
&~~~ H2O & 30.22 & 36.72 & 45.48 & 55.51 & 46.81 & 25.34 & 31.0 & 23.4 & 25.19 & 54.0 & 89.96 & 44.2 & 12.63 & 98.5 & 53.14 & 49.31 & 45.09 \\
&\Colcell~~~ + \obcK & \Colcell 28.69 & \Colcell 38.83 & \Colcell 46.01 & \Colcell 56.01 & \Colcell 48.16 & \Colcell 28.7 & \Colcell 31.13 & \Colcell 23.48 & \Colcell 25.58 & \Colcell 56.0 & \Colcell 89.89 & \Colcell 44.8 & \Colcell 12.05 & \Colcell 99.5 & \Colcell 53.43 & \Colcell 49.82 & \Colcell \textbf{45.76} \\
\cline{2-19}
&~~~ TOVA & 25.95 & 38.56 & 44.73 & 56.21 & 46.15 & 30.63 & 31.24 & 22.93 & 24.85 & 50.0 & 89.95 & 44.69 & 11.64 & 99.0 & 53.86 & 50.04 & 45.03 \\
&\Colcell~~~ + \obcK & \Colcell 27.37 & \Colcell 38.42 & \Colcell 46.24 & \Colcell 56.92 & \Colcell 47.39 & \Colcell 30.99 & \Colcell 31.95 & \Colcell 23.07 & \Colcell 25.33 & \Colcell 50.0 & \Colcell 89.79 & \Colcell 44.44 & \Colcell 11.64 & \Colcell 99.0 & \Colcell 53.51 & \Colcell 50.31 & \Colcell \textbf{45.4} \\
\cline{2-19}
&~~~ SnapKV & 28.93 & 35.77 & 42.78 & 56.92 & 47.87 & 30.6 & 30.93 & 23.29 & 24.87 & 58.5 & 89.96 & 43.94 & 10.05 & 98.5 & 53.2 & 49.87 & \textbf{45.37} \\
&\Colcell~~~ + \obcK & \Colcell 27.99 & \Colcell 37.44 & \Colcell 45.71 & \Colcell 55.58 & \Colcell 46.75 & \Colcell 28.07 & \Colcell 31.28 & \Colcell 23.67 & \Colcell 25.2 & \Colcell 58.5 & \Colcell 90.01 & \Colcell 44.22 & \Colcell 9.05 & \Colcell 100.0 & \Colcell 52.6 & \Colcell 49.73 & \Colcell 45.36 \\
\cline{2-19}
&~~~ AdaKV & 28.37 & 39.51 & 44.22 & 56.4 & 48.88 & 31.18 & 31.16 & 23.08 & 25.4 & 62.0 & 89.79 & 44.16 & 11.55 & 97.5 & 52.03 & 49.93 & 45.95 \\
&\Colcell~~~ + \obcK & \Colcell 28.47 & \Colcell 42.7 & \Colcell 49.08 & \Colcell 57.31 & \Colcell 49.69 & \Colcell 28.87 & \Colcell 32.32 & \Colcell 23.62 & \Colcell 25.52 & \Colcell 70.0 & \Colcell 89.5 & \Colcell 44.72 & \Colcell 11.55 & \Colcell 100.0 & \Colcell 51.26 & \Colcell 49.42 & \Colcell \textbf{47.13} \\

\specialrule{1pt}{2pt}{2pt}
\specialrule{1pt}{2pt}{0pt}
\end{tabular}
\begin{tabular}{l|lccccccccccccccccc}
\specialrule{1pt}{0pt}{2pt}
& \multirow{4}{*}{~~~\textbf{Methods}} & \multicolumn{3}{c}{\textbf{Single-Document QA}} & \multicolumn{3}{c}{\textbf{Multi-Document QA}} & \multicolumn{3}{c}{\textbf{Summarization}} & \multicolumn{3}{c}{\textbf{Few-shot Learning}} & \multicolumn{2}{c}{\textbf{Synthetic}} & \multicolumn{2}{c}{\textbf{Code}} & \\

\cmidrule(lr){3-5}\cmidrule(lr){6-8}\cmidrule(lr){9-11}\cmidrule(lr){12-14}\cmidrule(lr){15-16}\cmidrule(lr){17-18}
& & \rotatebox[origin=c]{30}{\textbf{NrtvQA}} & \rotatebox[origin=c]{30}{\textbf{Qasper}} & \rotatebox[origin=c]{30}{\textbf{MF-en}} & \rotatebox[origin=c]{30}{\textbf{HotpotQA}} & \rotatebox[origin=c]{30}{\textbf{2WikiMQA}} & \rotatebox[origin=c]{30}{\textbf{Musique}} & \rotatebox[origin=c]{30}{\textbf{GovReport}} & \rotatebox[origin=c]{30}{\textbf{QMSum}} & \rotatebox[origin=c]{30}{\textbf{MultiNews}} & \rotatebox[origin=c]{30}{\textbf{TREC}} & \rotatebox[origin=c]{30}{\textbf{TriviaQA}} & \rotatebox[origin=c]{30}{\textbf{SAMSum}} & \rotatebox[origin=c]{30}{\textbf{PCount}} & \rotatebox[origin=c]{30}{\textbf{PRe}} & \rotatebox[origin=c]{30}{\textbf{Lcc}} & \rotatebox[origin=c]{30}{\textbf{RB-P}} & \rotatebox[origin=c]{30}{\textbf{Avg.}} \\

\specialrule{1pt}{2pt}{3pt}
\Colrow&~~~   ALL KV  & 29.33 & 46.36 & 50.27 & 55.96 & 42.49 & 27.55 & 33.73 & 24.27 & 25.41 & 73.5 & 86.51 & 41.2 & 12.0 & 100.0 & 58.19 & 63.39 & 48.14 \\
\specialrule{1pt}{2pt}{3pt}
\specialrule{1pt}{2pt}{2pt}
\multirow{8}{*}{\rotatebox[origin=c]{90}{\fontsize{14}{16}\selectfont \textbf{10\% KV (q-Aware)}}}
&~~~ H2O & 28.52 & 33.75 & 38.55 & 48.07 & 33.37 & 19.5 & 26.63 & 23.18 & 18.66 & 39.0 & 86.92 & 40.78 & 10.5 & 99.83 & 49.32 & 56.31 & 40.81 \\
&\Colcell~~~ + \obcK & \Colcell 28.31 & \Colcell 36.19 & \Colcell 42.15 & \Colcell 50.47 & \Colcell 35.87 & \Colcell 21.03 & \Colcell 27.43 & \Colcell 23.73 & \Colcell 19.52 & \Colcell 42.0 & \Colcell 86.56 & \Colcell 41.02 & \Colcell 11.0 & \Colcell 100.0 & \Colcell 50.83 & \Colcell 56.61 & \Colcell \textbf{42.05} \\
\cline{2-19}
&~~~ TOVA & 27.77 & 31.2 & 42.03 & 48.08 & 32.46 & 19.91 & 27.05 & 21.96 & 19.67 & 35.0 & 85.01 & 41.3 & 9.5 & 99.0 & 48.18 & 51.94 & 40.0 \\
&\Colcell~~~ + \obcK & \Colcell 27.16 & \Colcell 32.87 & \Colcell 45.62 & \Colcell 49.52 & \Colcell 31.77 & \Colcell 21.48 & \Colcell 27.8 & \Colcell 22.41 & \Colcell 20.4 & \Colcell 41.75 & \Colcell 85.8 & \Colcell 41.46 & \Colcell 12.5 & \Colcell 99.5 & \Colcell 50.91 & \Colcell 53.32 & \Colcell \textbf{41.52} \\
\cline{2-19}
&~~~ SnapKV & 28.76 & 37.69 & 42.88 & 52.81 & 34.64 & 25.04 & 26.45 & 22.78 & 18.14 & 42.0 & 86.87 & 40.39 & 10.5 & 99.5 & 51.9 & 54.15 & 42.16 \\
&\Colcell~~~ + \obcK & \Colcell 30.53 & \Colcell 39.19 & \Colcell 45.16 & \Colcell 54.49 & \Colcell 35.51 & \Colcell 24.69 & \Colcell 27.11 & \Colcell 23.24 & \Colcell 18.28 & \Colcell 43.5 & \Colcell 86.24 & \Colcell 40.38 & \Colcell 11.0 & \Colcell 99.5 & \Colcell 50.91 & \Colcell 55.5 & \Colcell \textbf{42.83} \\
\cline{2-19}
&~~~ AdaKV & 29.67 & 35.91 & 43.65 & 52.7 & 35.02 & 25.96 & 26.83 & 22.66 & 18.33 & 46.0 & 87.45 & 40.49 & 10.5 & 99.83 & 53.73 & 52.39 & \textbf{42.57} \\
&\Colcell~~~ + \obcK & \Colcell 29.62 & \Colcell 36.01 & \Colcell 44.97 & \Colcell 51.09 & \Colcell 35.42 & \Colcell 23.91 & \Colcell 27.17 & \Colcell 23.23 & \Colcell 18.49 & \Colcell 45.5 & \Colcell 87.45 & \Colcell 40.12 & \Colcell 11.0 & \Colcell 99.5 & \Colcell 50.03 & \Colcell 54.5 & \Colcell 42.38 \\

\specialrule{1pt}{2pt}{2pt}
\multirow{8}{*}{\rotatebox[origin=c]{90}{\fontsize{14}{16}\selectfont \textbf{20\% KV (q-Aware)}}}
&~~~ H2O & 28.45 & 38.23 & 46.61 & 52.73 & 36.58 & 25.24 & 29.32 & 23.79 & 21.44 & 44.0 & 86.34 & 41.02 & 10.5 & 99.75 & 55.39 & 60.12 & 43.72 \\
&\Colcell~~~ + \obcK & \Colcell 29.65 & \Colcell 41.95 & \Colcell 46.54 & \Colcell 53.1 & \Colcell 37.03 & \Colcell 24.1 & \Colcell 30.05 & \Colcell 24.01 & \Colcell 21.87 & \Colcell 47.5 & \Colcell 87.02 & \Colcell 40.98 & \Colcell 11.0 & \Colcell 99.75 & \Colcell 56.83 & \Colcell 60.18 & \Colcell \textbf{44.47} \\
\cline{2-19}
&~~~ TOVA & 28.09 & 37.15 & 47.12 & 52.15 & 34.53 & 22.65 & 30.04 & 22.62 & 21.76 & 47.5 & 85.26 & 41.17 & 11.5 & 99.12 & 53.95 & 57.76 & 43.27 \\
&\Colcell~~~ + \obcK & \Colcell 27.72 & \Colcell 39.62 & \Colcell 47.17 & \Colcell 52.34 & \Colcell 35.98 & \Colcell 24.36 & \Colcell 29.94 & \Colcell 22.63 & \Colcell 21.9 & \Colcell 55.5 & \Colcell 85.64 & \Colcell 41.88 & \Colcell 12.0 & \Colcell 100.0 & \Colcell 54.58 & \Colcell 58.25 & \Colcell \textbf{44.34} \\
\cline{2-19}
&~~~ SnapKV & 29.69 & 41.63 & 48.15 & 55.27 & 36.08 & 24.47 & 29.56 & 24.04 & 20.59 & 53.0 & 86.84 & 40.46 & 10.0 & 100.0 & 56.89 & 58.53 & 44.7 \\
&\Colcell~~~ + \obcK & \Colcell 30.31 & \Colcell 41.22 & \Colcell 47.73 & \Colcell 55.96 & \Colcell 39.79 & \Colcell 25.58 & \Colcell 29.87 & \Colcell 23.63 & \Colcell 20.85 & \Colcell 53.5 & \Colcell 86.9 & \Colcell 40.67 & \Colcell 12.5 & \Colcell 100.0 & \Colcell 57.85 & \Colcell 59.74 & \Colcell \textbf{45.38} \\
\cline{2-19}
&~~~ AdaKV & 29.09 & 41.82 & 46.89 & 54.88 & 38.0 & 24.86 & 29.24 & 23.27 & 20.85 & 55.5 & 86.66 & 40.64 & 11.0 & 100.0 & 58.0 & 57.42 & 44.88 \\
&\Colcell~~~ + \obcK & \Colcell 30.67 & \Colcell 40.79 & \Colcell 47.67 & \Colcell 54.43 & \Colcell 36.52 & \Colcell 24.8 & \Colcell 29.63 & \Colcell 23.78 & \Colcell 20.88 & \Colcell 52.5 & \Colcell 86.84 & \Colcell 41.36 & \Colcell 12.0 & \Colcell 100.0 & \Colcell 59.51 & \Colcell 58.01 & \Colcell \textbf{44.96} \\

\specialrule{1pt}{2pt}{2pt}
\multirow{8}{*}{\rotatebox[origin=c]{90}{\fontsize{14}{16}\selectfont \textbf{30\% KV (q-Aware)}}}
&~~~ H2O & 28.66 & 42.07 & 47.58 & 54.94 & 38.41 & 24.87 & 30.03 & 23.67 & 22.56 & 47.0 & 86.86 & 41.22 & 13.5 & 99.08 & 58.6 & 61.81 & 45.05 \\
&\Colcell~~~ + \obcK & \Colcell 29.42 & \Colcell 41.68 & \Colcell 47.57 & \Colcell 55.43 & \Colcell 39.95 & \Colcell 26.25 & \Colcell 30.88 & \Colcell 23.88 & \Colcell 23.05 & \Colcell 51.0 & \Colcell 87.43 & \Colcell 41.19 & \Colcell 12.5 & \Colcell 99.75 & \Colcell 59.01 & \Colcell 61.92 & \Colcell \textbf{45.68} \\
\cline{2-19}
&~~~ TOVA & 27.83 & 39.09 & 50.07 & 54.38 & 38.42 & 26.13 & 31.02 & 23.48 & 22.67 & 56.0 & 87.03 & 41.97 & 11.0 & 100.0 & 56.83 & 59.29 & 45.33 \\
&\Colcell~~~ + \obcK & \Colcell 27.97 & \Colcell 40.89 & \Colcell 47.97 & \Colcell 54.25 & \Colcell 38.03 & \Colcell 25.47 & \Colcell 31.55 & \Colcell 23.35 & \Colcell 22.64 & \Colcell 60.5 & \Colcell 87.34 & \Colcell 41.67 & \Colcell 12.5 & \Colcell 99.75 & \Colcell 56.61 & \Colcell 59.8 & \Colcell \textbf{45.64} \\
\cline{2-19}
&~~~ SnapKV & 29.46 & 43.66 & 48.46 & 55.95 & 41.09 & 26.53 & 30.75 & 23.96 & 22.27 & 56.0 & 86.17 & 40.65 & 10.5 & 100.0 & 59.72 & 61.58 & 46.05 \\
&\Colcell~~~ + \obcK & \Colcell 29.32 & \Colcell 43.97 & \Colcell 48.06 & \Colcell 56.01 & \Colcell 41.62 & \Colcell 26.1 & \Colcell 31.0 & \Colcell 23.96 & \Colcell 22.14 & \Colcell 58.5 & \Colcell 86.58 & \Colcell 40.61 & \Colcell 12.5 & \Colcell 100.0 & \Colcell 59.04 & \Colcell 62.42 & \Colcell \textbf{46.36} \\
\cline{2-19}
&~~~ AdaKV & 29.2 & 43.44 & 48.95 & 55.5 & 40.7 & 25.42 & 30.29 & 24.09 & 22.05 & 59.0 & 86.59 & 40.69 & 12.0 & 100.0 & 59.06 & 60.65 & 46.1 \\
&\Colcell~~~ + \obcK & \Colcell 30.07 & \Colcell 43.49 & \Colcell 50.06 & \Colcell 55.25 & \Colcell 40.12 & \Colcell 26.02 & \Colcell 31.18 & \Colcell 23.84 & \Colcell 22.73 & \Colcell 58.0 & \Colcell 86.51 & \Colcell 40.93 & \Colcell 11.5 & \Colcell 100.0 & \Colcell 59.71 & \Colcell 62.07 & \Colcell \textbf{46.34} \\

\specialrule{1pt}{2pt}{2pt}
\multirow{8}{*}{\rotatebox[origin=c]{90}{\fontsize{14}{16}\selectfont \textbf{40\% KV (q-Aware)}}}
&~~~ H2O & 29.05 & 43.08 & 49.27 & 54.31 & 40.65 & 26.55 & 31.41 & 23.77 & 23.22 & 53.0 & 86.9 & 41.25 & 12.5 & 99.75 & 59.7 & 63.33 & 46.11 \\
&\Colcell~~~ + \obcK & \Colcell 29.22 & \Colcell 43.41 & \Colcell 48.88 & \Colcell 54.97 & \Colcell 40.39 & \Colcell 26.46 & \Colcell 31.68 & \Colcell 24.29 & \Colcell 23.36 & \Colcell 54.5 & \Colcell 87.2 & \Colcell 41.51 & \Colcell 12.5 & \Colcell 100.0 & \Colcell 59.86 & \Colcell 63.19 & \Colcell \textbf{46.34} \\
\cline{2-19}
&~~~ TOVA & 29.44 & 41.95 & 49.41 & 55.45 & 39.36 & 27.11 & 31.8 & 23.63 & 23.21 & 64.0 & 86.45 & 41.5 & 11.5 & 99.75 & 56.37 & 61.61 & 46.41 \\
&\Colcell~~~ + \obcK & \Colcell 28.61 & \Colcell 42.27 & \Colcell 49.74 & \Colcell 55.3 & \Colcell 41.99 & \Colcell 27.23 & \Colcell 32.15 & \Colcell 23.69 & \Colcell 23.34 & \Colcell 68.5 & \Colcell 87.09 & \Colcell 41.47 & \Colcell 12.5 & \Colcell 100.0 & \Colcell 57.91 & \Colcell 61.67 & \Colcell \textbf{47.09} \\
\cline{2-19}
&~~~ SnapKV & 29.95 & 44.58 & 49.09 & 54.98 & 41.73 & 26.29 & 31.69 & 23.79 & 23.1 & 58.5 & 86.43 & 41.24 & 11.5 & 100.0 & 58.57 & 62.49 & 46.5 \\
&\Colcell~~~ + \obcK & \Colcell 29.36 & \Colcell 44.62 & \Colcell 49.13 & \Colcell 55.97 & \Colcell 41.44 & \Colcell 26.1 & \Colcell 31.78 & \Colcell 24.02 & \Colcell 23.4 & \Colcell 62.5 & \Colcell 86.67 & \Colcell 40.78 & \Colcell 12.5 & \Colcell 100.0 & \Colcell 60.31 & \Colcell 61.89 & \Colcell \textbf{46.9} \\
\cline{2-19}
&~~~ AdaKV & 29.21 & 44.73 & 49.02 & 55.81 & 42.11 & 27.31 & 31.29 & 23.96 & 23.21 & 61.5 & 86.51 & 41.26 & 11.5 & 100.0 & 58.4 & 61.36 & 46.7 \\
&\Colcell~~~ + \obcK & \Colcell 29.41 & \Colcell 44.41 & \Colcell 49.94 & \Colcell 55.25 & \Colcell 42.75 & \Colcell 25.84 & \Colcell 32.19 & \Colcell 24.02 & \Colcell 23.48 & \Colcell 63.0 & \Colcell 86.45 & \Colcell 41.81 & \Colcell 10.5 & \Colcell 100.0 & \Colcell 58.95 & \Colcell 62.21 & \Colcell \textbf{46.89} \\

\specialrule{1pt}{2pt}{2pt}
\specialrule{1pt}{2pt}{2pt}
\multirow{8}{*}{\rotatebox[origin=c]{90}{\fontsize{14}{16}\selectfont \textbf{10\% KV (q-Agnostic)}}}
&~~~ H2O & 20.28 & 13.38 & 24.14 & 31.35 & 23.28 & 14.87 & 26.3 & 18.17 & 19.36 & 42.5 & 86.89 & 39.26 & 8.0 & 54.92 & 49.54 & 57.79 & 33.13 \\
&\Colcell~~~ + \obcK & \Colcell 20.23 & \Colcell 15.36 & \Colcell 25.13 & \Colcell 33.49 & \Colcell 23.17 & \Colcell 15.01 & \Colcell 27.14 & \Colcell 19.29 & \Colcell 19.76 & \Colcell 43.0 & \Colcell 86.0 & \Colcell 39.06 & \Colcell 8.0 & \Colcell 73.87 & \Colcell 50.76 & \Colcell 58.19 & \Colcell \textbf{34.84} \\
\cline{2-19}
&~~~ TOVA & 17.45 & 13.51 & 22.5 & 32.52 & 18.87 & 14.42 & 27.6 & 18.3 & 18.74 & 29.0 & 86.21 & 40.03 & 10.0 & 72.92 & 48.41 & 57.72 & 33.01 \\
&\Colcell~~~ + \obcK & \Colcell 19.59 & \Colcell 13.78 & \Colcell 23.69 & \Colcell 34.08 & \Colcell 19.3 & \Colcell 17.35 & \Colcell 28.12 & \Colcell 19.17 & \Colcell 19.8 & \Colcell 30.5 & \Colcell 86.27 & \Colcell 40.31 & \Colcell 12.5 & \Colcell 81.78 & \Colcell 50.91 & \Colcell 57.51 & \Colcell \textbf{34.67} \\
\cline{2-19}
&~~~ SnapKV & 19.43 & 14.06 & 24.55 & 36.48 & 23.98 & 17.13 & 26.35 & 18.34 & 18.69 & 44.5 & 87.71 & 39.17 & 7.5 & 44.58 & 52.23 & 56.82 & 33.22 \\
&\Colcell~~~ + \obcK & \Colcell 20.59 & \Colcell 14.73 & \Colcell 24.81 & \Colcell 39.07 & \Colcell 23.58 & \Colcell 16.6 & \Colcell 26.9 & \Colcell 18.44 & \Colcell 18.78 & \Colcell 44.0 & \Colcell 87.61 & \Colcell 39.35 & \Colcell 7.5 & \Colcell 68.42 & \Colcell 50.21 & \Colcell 56.61 & \Colcell \textbf{34.83} \\
\cline{2-19}
&~~~ AdaKV & 20.78 & 15.22 & 25.67 & 37.27 & 22.13 & 17.0 & 26.27 & 18.09 & 19.04 & 43.5 & 87.14 & 39.67 & 7.0 & 43.33 & 54.05 & 56.34 & 33.28 \\
&\Colcell~~~ + \obcK & \Colcell 21.05 & \Colcell 16.69 & \Colcell 26.99 & \Colcell 36.13 & \Colcell 24.54 & \Colcell 15.95 & \Colcell 27.12 & \Colcell 19.2 & \Colcell 18.84 & \Colcell 44.5 & \Colcell 88.21 & \Colcell 39.3 & \Colcell 9.0 & \Colcell 78.83 & \Colcell 50.4 & \Colcell 56.37 & \Colcell \textbf{35.82} \\

\specialrule{1pt}{2pt}{2pt}
\multirow{8}{*}{\rotatebox[origin=c]{90}{\fontsize{14}{16}\selectfont \textbf{20\% KV (q-Agnostic)}}}
&~~~ H2O & 23.83 & 20.25 & 29.15 & 40.58 & 27.65 & 17.4 & 28.96 & 19.52 & 21.64 & 46.0 & 85.59 & 39.98 & 6.0 & 91.08 & 55.41 & 59.74 & 38.3 \\
&\Colcell~~~ + \obcK & \Colcell 25.51 & \Colcell 23.22 & \Colcell 29.65 & \Colcell 44.35 & \Colcell 28.96 & \Colcell 19.06 & \Colcell 29.7 & \Colcell 20.39 & \Colcell 22.22 & \Colcell 47.0 & \Colcell 85.7 & \Colcell 39.82 & \Colcell 9.5 & \Colcell 95.83 & \Colcell 56.74 & \Colcell 59.66 & \Colcell \textbf{39.83} \\
\cline{2-19}
&~~~ TOVA & 21.85 & 21.1 & 30.09 & 42.25 & 30.21 & 18.21 & 30.17 & 19.5 & 21.09 & 42.0 & 86.79 & 40.26 & 10.0 & 95.33 & 53.8 & 59.13 & 38.86 \\
&\Colcell~~~ + \obcK & \Colcell 22.32 & \Colcell 22.02 & \Colcell 30.46 & \Colcell 44.45 & \Colcell 32.2 & \Colcell 19.5 & \Colcell 30.29 & \Colcell 19.89 & \Colcell 21.24 & \Colcell 42.5 & \Colcell 86.53 & \Colcell 40.59 & \Colcell 10.0 & \Colcell 96.33 & \Colcell 54.9 & \Colcell 59.9 & \Colcell \textbf{39.57} \\
\cline{2-19}
&~~~ SnapKV & 22.21 & 22.43 & 30.67 & 45.89 & 28.77 & 22.0 & 28.98 & 19.94 & 21.28 & 49.0 & 87.61 & 40.2 & 7.0 & 81.33 & 57.05 & 59.98 & 39.02 \\
&\Colcell~~~ + \obcK & \Colcell 23.48 & \Colcell 24.08 & \Colcell 31.0 & \Colcell 47.07 & \Colcell 29.61 & \Colcell 21.08 & \Colcell 29.46 & \Colcell 20.11 & \Colcell 21.24 & \Colcell 48.0 & \Colcell 87.54 & \Colcell 40.42 & \Colcell 8.0 & \Colcell 95.83 & \Colcell 57.72 & \Colcell 61.07 & \Colcell \textbf{40.36} \\
\cline{2-19}
&~~~ AdaKV & 23.35 & 22.53 & 29.57 & 44.57 & 28.65 & 21.37 & 28.61 & 20.09 & 21.45 & 53.5 & 87.89 & 40.0 & 5.0 & 79.0 & 56.82 & 59.35 & 38.86 \\
&\Colcell~~~ + \obcK & \Colcell 24.71 & \Colcell 26.56 & \Colcell 33.11 & \Colcell 47.53 & \Colcell 29.6 & \Colcell 19.6 & \Colcell 29.38 & \Colcell 20.45 & \Colcell 21.23 & \Colcell 50.5 & \Colcell 87.09 & \Colcell 40.46 & \Colcell 9.0 & \Colcell 99.17 & \Colcell 59.49 & \Colcell 60.41 & \Colcell \textbf{41.14} \\

\specialrule{1pt}{2pt}{2pt}
\multirow{8}{*}{\rotatebox[origin=c]{90}{\fontsize{14}{16}\selectfont \textbf{30\% KV (q-Agnostic)}}}
&~~~ H2O & 25.01 & 27.38 & 33.76 & 47.21 & 32.16 & 21.49 & 30.1 & 20.53 & 22.64 & 48.0 & 87.08 & 40.62 & 9.0 & 97.5 & 58.82 & 61.68 & 41.44 \\
&\Colcell~~~ + \obcK & \Colcell 25.35 & \Colcell 30.05 & \Colcell 36.01 & \Colcell 48.88 & \Colcell 34.06 & \Colcell 23.8 & \Colcell 31.03 & \Colcell 21.19 & \Colcell 23.04 & \Colcell 49.0 & \Colcell 86.55 & \Colcell 40.78 & \Colcell 9.5 & \Colcell 98.92 & \Colcell 58.7 & \Colcell 62.08 & \Colcell \textbf{42.43} \\
\cline{2-19}
&~~~ TOVA & 24.1 & 29.01 & 35.55 & 47.08 & 32.85 & 19.81 & 31.3 & 20.75 & 22.08 & 47.0 & 85.92 & 41.06 & 10.5 & 99.25 & 56.98 & 60.89 & 41.51 \\
&\Colcell~~~ + \obcK & \Colcell 25.54 & \Colcell 31.25 & \Colcell 36.86 & \Colcell 48.96 & \Colcell 33.69 & \Colcell 23.0 & \Colcell 31.45 & \Colcell 21.12 & \Colcell 22.17 & \Colcell 51.0 & \Colcell 86.75 & \Colcell 40.92 & \Colcell 12.0 & \Colcell 98.92 & \Colcell 57.27 & \Colcell 61.14 & \Colcell \textbf{42.63} \\
\cline{2-19}
&~~~ SnapKV & 24.17 & 27.85 & 35.01 & 50.63 & 34.44 & 22.02 & 30.38 & 20.98 & 22.6 & 54.0 & 87.26 & 40.67 & 7.5 & 94.5 & 59.5 & 61.69 & 42.08 \\
&\Colcell~~~ + \obcK & \Colcell 25.18 & \Colcell 29.21 & \Colcell 35.43 & \Colcell 52.18 & \Colcell 33.2 & \Colcell 22.76 & \Colcell 30.71 & \Colcell 21.56 & \Colcell 22.57 & \Colcell 56.0 & \Colcell 87.25 & \Colcell 40.96 & \Colcell 9.5 & \Colcell 99.0 & \Colcell 58.49 & \Colcell 62.32 & \Colcell \textbf{42.9} \\
\cline{2-19}
&~~~ AdaKV & 24.82 & 27.41 & 35.5 & 50.57 & 32.93 & 21.83 & 30.22 & 21.28 & 22.64 & 57.5 & 87.5 & 40.27 & 6.5 & 93.17 & 58.69 & 60.71 & 41.97 \\
&\Colcell~~~ + \obcK & \Colcell 26.1 & \Colcell 31.01 & \Colcell 36.72 & \Colcell 51.59 & \Colcell 31.62 & \Colcell 22.01 & \Colcell 31.12 & \Colcell 22.02 & \Colcell 22.66 & \Colcell 54.5 & \Colcell 86.73 & \Colcell 41.46 & \Colcell 8.5 & \Colcell 99.75 & \Colcell 59.26 & \Colcell 61.35 & \Colcell \textbf{42.9} \\

\specialrule{1pt}{2pt}{2pt}
\multirow{8}{*}{\rotatebox[origin=c]{90}{\fontsize{14}{16}\selectfont \textbf{40\% KV (q-Agnostic)}}}
&~~~ H2O & 26.03 & 34.43 & 37.99 & 52.64 & 34.06 & 24.9 & 31.11 & 21.45 & 23.38 & 49.5 & 87.38 & 41.31 & 10.5 & 99.67 & 59.21 & 62.32 & 43.49 \\
&\Colcell~~~ + \obcK & \Colcell 25.97 & \Colcell 35.75 & \Colcell 39.17 & \Colcell 50.67 & \Colcell 34.59 & \Colcell 26.89 & \Colcell 31.82 & \Colcell 22.2 & \Colcell 23.58 & \Colcell 54.5 & \Colcell 86.92 & \Colcell 40.97 & \Colcell 11.5 & \Colcell 99.83 & \Colcell 60.04 & \Colcell 62.98 & \Colcell \textbf{44.21} \\
\cline{2-19}
&~~~ TOVA & 24.17 & 34.92 & 39.63 & 51.48 & 34.64 & 24.9 & 32.14 & 21.38 & 22.76 & 52.5 & 87.16 & 41.74 & 12.5 & 98.92 & 56.71 & 61.41 & 43.56 \\
&\Colcell~~~ + \obcK & \Colcell 23.6 & \Colcell 35.32 & \Colcell 39.11 & \Colcell 51.18 & \Colcell 36.49 & \Colcell 24.17 & \Colcell 32.21 & \Colcell 21.36 & \Colcell 23.19 & \Colcell 55.0 & \Colcell 87.25 & \Colcell 41.35 & \Colcell 11.5 & \Colcell 99.08 & \Colcell 57.64 & \Colcell 62.39 & \Colcell \textbf{43.8} \\
\cline{2-19}
&~~~ SnapKV & 23.88 & 34.33 & 38.09 & 55.21 & 36.26 & 24.88 & 31.55 & 22.17 & 23.2 & 59.0 & 87.54 & 40.65 & 8.0 & 97.67 & 58.45 & 62.84 & 43.98 \\
&\Colcell~~~ + \obcK & \Colcell 24.95 & \Colcell 36.31 & \Colcell 39.28 & \Colcell 53.27 & \Colcell 36.49 & \Colcell 26.65 & \Colcell 31.53 & \Colcell 22.17 & \Colcell 23.34 & \Colcell 56.5 & \Colcell 87.7 & \Colcell 40.58 & \Colcell 8.5 & \Colcell 99.58 & \Colcell 59.31 & \Colcell 61.92 & \Colcell \textbf{44.26} \\
\cline{2-19}
&~~~ AdaKV & 25.24 & 32.87 & 37.13 & 54.02 & 34.47 & 24.07 & 31.17 & 21.91 & 23.36 & 62.0 & 86.66 & 40.36 & 10.0 & 98.17 & 58.33 & 61.62 & 43.84 \\
&\Colcell~~~ + \obcK & \Colcell 26.78 & \Colcell 35.89 & \Colcell 40.77 & \Colcell 53.19 & \Colcell 37.81 & \Colcell 25.75 & \Colcell 32.14 & \Colcell 22.48 & \Colcell 23.62 & \Colcell 59.5 & \Colcell 86.99 & \Colcell 41.0 & \Colcell 9.0 & \Colcell 99.75 & \Colcell 58.96 & \Colcell 62.66 & \Colcell \textbf{44.77} \\

\specialrule{1pt}{2pt}{2pt}
\specialrule{1pt}{2pt}{0pt}
\end{tabular}
